GaBoDS: The Garching-Bonn Deep Survey - III. Lyman-Break Galaxies in the Chandra Deep Field South

We present first results of our search for high-redshift galaxies in deep CCD mosaic images. As a pilot study for a larger survey, very deep images of the Chandra Deep Field South (CDFS), taken withWFI@MPG/ESO2.2m, are used to select large samples of 1070 U-band and 565 B-band dropouts with the Lyman-break method. The data of these Lyman-break galaxies are made public as an electronic table. These objects are good candidates for galaxies at z~3 and z~4 which is supported by their photometric redshifts. The distributions of apparent magnitudes and the clustering properties of the two populations are analysed, and they show good agreement to earlier studies. We see no evolution in the comoving clustering scale length from z~3 to z~4. The techniques presented here will be applied to a much larger sample of U-dropouts from the whole survey in near future.

==> (inline-0) <==
\begin{longtable}{r c c r c c c c c}
\caption{\label{tab:cat_U}
  Catalogue of the $U$-dropouts in the CDFS. The magnitudes are the raw
  \emph{SExtractor} measurements not corrected for the limiting magnitudes
  (see Table~\ref{tab:CDFS}). Especially objects not detected in the $I$-band
  ($I>26.3$) may have inferior photometric redshift solutions. A photometric
  redshift value of $-9.90$ corresponds to an object for which no reasonable
  solution could be found by
  the photometric redshift code.}\\
\hline \hline
&          &          &          & \multicolumn{5}{c}{Vega mag}\\
No. & $\alpha$ (J2000.0) & $\delta$ (J2000.0) & phot-$z$ & $U$ & $B$ & $V$ & $R$ & $I$\\
\hline \endfirsthead
\caption{Catalogue of the $U$-dropouts in the CDFS}\\
\hline\hline
No. & $\alpha$ (J2000.0) & $\delta$ (J2000.0) & phot-$z$ & $U$ & $B$ & $V$ & $R$ & $I$\\
\hline
\endhead
\endfoot
  171 & 52.825630 & -28.062200 & 2.92 & 99.00 & 26.15 & 25.33 & 25.07 & 24.39\\ 
  195 & 53.039803 & -28.062126 & 3.12 & 26.70 & 25.89 & 25.62 & 25.46 & 25.54\\ 
  210 & 53.183644 & -28.062065 & 6.11 & 27.00 & 26.07 & 25.66 & 25.45 & 27.36\\ 
  237 & 53.190596 & -28.061910 & 3.31 & 99.00 & 26.36 & 25.44 & 25.16 & 25.91\\ 
  427 & 53.065301 & -28.059645 & 5.25 & 26.84 & 25.64 & 25.42 & 25.13 & 26.18\\ 
  517 & 53.105395 & -28.058580 & 2.75 & 27.42 & 25.87 & 25.21 & 25.26 & 26.02\\ 
  550 & 53.202695 & -28.057963 & 3.09 & 99.00 & 26.13 & 25.77 & 25.69 & 25.55\\ 
  587 & 53.120578 & -28.057833 & 2.88 & 26.45 & 25.81 & 25.35 & 25.16 & 24.93\\ 
  592 & 53.299340 & -28.058335 & 3.49 & 25.83 & 24.83 & 24.19 & 23.81 & 23.90\\ 
  610 & 53.226258 & -28.057448 & 2.70 & 26.38 & 25.28 & 25.03 & 24.75 & 24.36\\ 
  656 & 52.818003 & -28.056251 & 2.81 & 26.63 & 25.09 & 24.80 & 24.67 & 24.38\\ 
  720 & 53.157456 & -28.056288 & 2.90 & 27.43 & 25.00 & 24.75 & 24.64 & 24.53\\ 
  747 & 53.298993 & -28.056072 & 2.90 & 28.96 & 25.64 & 25.44 & 25.34 & 25.50\\ 
  846 & 53.077183 & -28.054556 & 2.71 & 32.61 & 26.11 & 25.62 & 25.50 & 26.11\\ 
  920 & 53.188986 & -28.054193 & 3.96 & 99.00 & 26.20 & 25.47 & 25.79 & 25.89\\ 
  961 & 53.268367 & -28.053545 & 3.25 & 99.00 & 26.34 & 25.60 & 25.39 & 25.67\\ 
  963 & 53.299429 & -28.053476 & 3.00 & 99.00 & 26.44 & 25.73 & 25.79 & 25.37\\ 
 1005 & 52.870493 & -28.052676 & 3.31 & 99.00 & 25.65 & 25.07 & 24.85 & 25.33\\ 
 1116 & 53.097741 & -28.051638 & 1.81 & 26.80 & 25.98 & 25.43 & 25.27 & 24.57\\ 
 1146 & 53.268119 & -28.051320 & 2.85 & 26.46 & 25.84 & 25.45 & 25.34 & 24.92\\ 
 1170 & 52.823394 & -28.050447 & 3.21 & 26.20 & 25.05 & 24.73 & 24.49 & 24.73\\ 
 1301 & 52.867262 & -28.048697 & 3.15 & 28.33 & 26.69 & 25.59 & 25.64 & 99.00\\ 
 1343 & 53.182094 & -28.048961 & 3.31 & 26.63 & 25.47 & 25.09 & 24.85 & 24.77\\ 
 1505 & 53.246621 & -28.046925 & 3.50 & 26.28 & 25.21 & 24.92 & 25.04 & 25.74\\ 
 1517 & 53.276670 & -28.046995 & 2.79 & 27.20 & 25.70 & 25.54 & 25.31 & 25.55\\ 
 1519 & 53.375040 & -28.047086 & 3.14 & 26.55 & 25.23 & 24.76 & 24.58 & 24.42\\ 
 1628 & 52.848919 & -28.045058 & 3.10 & 27.13 & 25.45 & 24.80 & 24.83 & 25.39\\ 
 1656 & 53.177410 & -28.044974 & 5.41 & 27.34 & 25.74 & 25.58 & 25.48 & 26.28\\ 
 1718 & 52.914500 & -28.044343 & 2.49 & 26.96 & 25.61 & 25.36 & 25.08 & 24.88\\ 
 1731 & 53.055755 & -28.044489 & 2.70 & 26.76 & 25.30 & 24.91 & 24.56 & 24.10\\ 
 1733 & 53.127662 & -28.044399 & 1.84 & 99.00 & 25.65 & 25.38 & 25.13 & 24.59\\ 
 1824 & 52.827766 & -28.042969 & 3.15 & 99.00 & 25.40 & 24.75 & 24.62 & 24.76\\ 
 1834 & 53.389266 & -28.043881 & 1.87 & 99.00 & 26.20 & 25.59 & 25.36 & 24.65\\ 
 1946 & 52.860625 & -28.041575 & 3.01 & 99.00 & 25.99 & 25.38 & 25.31 & 24.95\\ 
 1980 & 53.030632 & -28.041901 & 2.85 & 27.36 & 25.51 & 25.12 & 25.02 & 24.61\\ 
 2036 & 53.144014 & -28.041272 & 3.25 & 99.00 & 26.24 & 25.49 & 25.24 & 25.08\\ 
 2103 & 53.038165 & -28.040219 & 2.49 & 26.92 & 25.65 & 25.48 & 25.30 & 25.82\\ 
 2113 & 53.147742 & -28.040498 & 1.83 & 26.44 & 25.25 & 24.86 & 24.66 & 23.96\\ 
 2124 & 52.891616 & -28.039785 & 3.00 & 26.59 & 25.82 & 25.48 & 25.37 & 99.00\\ 
 2143 & 52.934294 & -28.040042 & 2.47 & 27.01 & 25.50 & 25.12 & 24.78 & 24.40\\ 
 2154 & 53.186591 & -28.040206 & 2.77 & 26.86 & 25.74 & 25.19 & 24.85 & 24.22\\ 
 2159 & 52.835049 & -28.039462 & 2.85 & 28.52 & 26.14 & 25.73 & 25.61 & 25.96\\ 
 2184 & 52.994658 & -28.039438 & 3.15 & 99.00 & 26.10 & 25.38 & 25.25 & 25.14\\ 
 2207 & 53.171795 & -28.039814 & 2.50 & 26.67 & 25.52 & 25.16 & 24.84 & 24.45\\ 
 2292 & 53.225229 & -28.038213 & 0.70 & 62.09 & 25.66 & 25.23 & 24.90 & 24.65\\ 
 2325 & 52.847530 & -28.037413 & 2.85 & 27.25 & 26.18 & 25.68 & 25.49 & 24.98\\ 
 2364 & 53.002576 & -28.037362 & 3.27 & 27.03 & 25.94 & 25.50 & 25.30 & 25.13\\ 
 2370 & 53.341497 & -28.037787 & 3.04 & 99.00 & 26.05 & 25.49 & 25.46 & 25.31\\ 
 2404 & 53.152952 & -28.037302 & 2.88 & 26.63 & 25.39 & 25.16 & 24.93 & 25.06\\ 
 2417 & 52.832844 & -28.036495 & 2.71 & 28.92 & 25.94 & 25.62 & 25.42 & 25.04\\ 
 2470 & 52.977607 & -28.036276 & 2.70 & 99.00 & 25.53 & 25.35 & 25.16 & 25.57\\ 
 2474 & 53.297783 & -28.036423 & 2.35 & 62.75 & 25.89 & 25.61 & 25.47 & 25.15\\ 
 2508 & 52.925253 & -28.035680 & 2.85 & 27.16 & 25.54 & 25.27 & 25.15 & 24.93\\ 
 2573 & 53.274562 & -28.035832 & 3.04 & 28.22 & 26.42 & 25.30 & 25.46 & 24.87\\ 
 2588 & 52.831335 & -28.034822 & 3.24 & 99.00 & 25.75 & 25.10 & 24.88 & 24.82\\ 
 2616 & 53.333685 & -28.035789 & 2.51 & 27.75 & 25.74 & 25.22 & 24.92 & 24.58\\ 
 2666 & 53.181037 & -28.033830 & 2.96 & 26.18 & 25.49 & 25.15 & 25.17 & 25.09\\ 
 2676 & 53.071618 & -28.034357 & 3.35 & 27.36 & 25.68 & 25.24 & 24.97 & 24.90\\ 
 2937 & 53.181934 & -28.031700 & 3.29 & 27.03 & 25.32 & 24.75 & 24.45 & 24.38\\ 
 2980 & 52.956222 & -28.031274 & 2.60 & 99.00 & 25.42 & 24.74 & 24.32 & 23.81\\ 
 3171 & 52.890758 & -28.028156 & 1.77 & 99.00 & 25.98 & 25.63 & 25.58 & 24.99\\ 
 3189 & 53.007405 & -28.028709 & 3.04 & 25.86 & 25.32 & 24.64 & 24.51 & 24.18\\ 
 3240 & 53.053342 & -28.027948 & 3.15 & 27.00 & 26.48 & 25.75 & 25.59 & 25.64\\ 
 3402 & 53.008110 & -28.025907 & 3.21 & 26.65 & 25.92 & 25.57 & 25.39 & 25.65\\ 
 3491 & 52.828083 & -28.024600 & 2.50 & 26.79 & 25.62 & 25.31 & 24.99 & 24.65\\ 
 3578 & 53.175172 & -28.024151 & 2.90 & 99.00 & 25.73 & 25.48 & 25.42 & 25.31\\ 
 3589 & 53.382690 & -28.024212 & 3.25 & 27.91 & 25.96 & 25.47 & 25.30 & 25.40\\ 
 3593 & 53.020514 & -28.023919 & 3.29 & 99.00 & 25.82 & 25.01 & 24.66 & 24.54\\ 
 3617 & 52.815392 & -28.023084 & 3.00 & 99.00 & 26.14 & 25.28 & 25.10 & 24.57\\ 
 3632 & 53.313923 & -28.024166 & 2.67 & 27.65 & 25.66 & 25.02 & 24.68 & 24.28\\ 
 3642 & 53.121065 & -28.023635 & 4.00 & 27.32 & 25.70 & 25.54 & 25.51 & 25.92\\ 
 3759 & 53.044722 & -28.021993 & 3.25 & 26.91 & 25.24 & 24.62 & 24.33 & 24.17\\ 
 3763 & 52.891591 & -28.021399 & 2.81 & 27.17 & 25.96 & 25.78 & 25.62 & 25.74\\ 
 3782 & 52.868345 & -28.021534 & 3.10 & 27.60 & 25.74 & 25.36 & 25.27 & 25.41\\ 
 3808 & 52.946454 & -28.021255 & 3.15 & 99.00 & 26.31 & 25.39 & 25.30 & 26.43\\ 
 3822 & 53.323573 & -28.021660 & 2.80 & 28.25 & 25.74 & 25.38 & 25.25 & 24.78\\ 
 3846 & 53.124586 & -28.021248 & 2.92 & 99.00 & 26.05 & 25.37 & 25.11 & 24.60\\ 
 3856 & 53.015670 & -28.020930 & 2.83 & 27.50 & 26.30 & 25.43 & 25.16 & 24.78\\ 
 3885 & 53.200672 & -28.020632 & 2.85 & 99.00 & 26.20 & 25.77 & 25.69 & 25.97\\ 
 3895 & 53.225098 & -28.020840 & 3.24 & 30.48 & 25.57 & 25.16 & 24.90 & 25.63\\ 
 3906 & 53.140777 & -28.020602 & 3.25 & 26.34 & 25.30 & 24.79 & 24.60 & 24.67\\ 
 3960 & 52.896972 & -28.019358 & 2.90 & 26.87 & 25.95 & 25.63 & 25.48 & 25.33\\ 
 3981 & 52.872435 & -28.019239 & 3.30 & 26.75 & 25.93 & 25.20 & 24.86 & 24.55\\ 
 4113 & 52.854199 & -28.017506 & 3.17 & 27.85 & 26.08 & 25.49 & 25.39 & 25.64\\ 
 4145 & 53.320210 & -28.018138 & 2.80 & 27.05 & 25.17 & 24.96 & 25.08 & 25.05\\ 
 4394 & 53.320075 & -28.015370 & 2.85 & 26.82 & 26.18 & 25.74 & 25.61 & 25.24\\ 
 4490 & 52.953150 & -28.013650 & 6.76 & 99.00 & 26.69 & 25.67 & 25.67 & 28.80\\ 
 4516 & 53.305004 & -28.014153 & 3.29 & 27.38 & 25.82 & 25.05 & 24.71 & 24.58\\ 
 4625 & 53.263820 & -28.012614 & 2.52 & 27.04 & 25.96 & 25.44 & 25.18 & 26.25\\ 
 4810 & 53.227704 & -28.010668 & 3.25 & 26.83 & 25.73 & 25.46 & 25.22 & 25.21\\ 
 4873 & 53.286347 & -28.010315 & 3.10 & 27.26 & 25.37 & 24.48 & 24.14 & 23.67\\ 
 4894 & 52.830856 & -28.008803 & 1.31 & 62.24 & 25.85 & 25.35 & 25.12 & 25.75\\ 
 5039 & 52.988211 & -28.007418 & 3.08 & 99.00 & 26.71 & 25.76 & 25.80 & 25.73\\ 
 5083 & 53.149344 & -28.007390 & 3.25 & 26.56 & 25.87 & 25.12 & 24.87 & 24.95\\ 
 5090 & 53.051989 & -28.006933 & 1.77 & 26.29 & 25.50 & 25.25 & 25.11 & 24.48\\ 
 5108 & 52.888545 & -28.006694 & 2.94 & 26.68 & 25.77 & 25.04 & 24.79 & 24.23\\ 
 5204 & 53.210899 & -28.005607 & 1.25 & 62.09 & 25.95 & 25.47 & 25.24 & 25.22\\ 
 5268 & 53.119014 & -28.005390 & 3.21 & 26.12 & 25.41 & 25.05 & 24.86 & 24.96\\ 
 5295 & 53.230500 & -28.004980 & 2.94 & 27.67 & 26.17 & 25.45 & 25.25 & 24.89\\ 
 5339 & 52.947283 & -28.004060 & 2.69 & 99.00 & 25.52 & 25.42 & 25.36 & 25.24\\ 
 5418 & 53.320833 & -28.003579 & 3.01 & 99.00 & 25.82 & 25.29 & 25.48 & 25.12\\ 
 5502 & 53.350055 & -28.003526 & 2.77 & 25.52 & 24.50 & 24.00 & 23.72 & 23.26\\ 
 5614 & 53.389174 & -28.001827 & 3.34 & 26.57 & 25.32 & 24.98 & 24.68 & 24.51\\ 
 5747 & 52.991915 & -27.999798 & 3.24 & 99.00 & 25.61 & 25.14 & 24.96 & 24.91\\ 
 5776 & 53.147575 & -27.999720 & 2.86 & 99.00 & 25.73 & 25.09 & 24.90 & 24.17\\ 
 5821 & 53.084738 & -27.999493 & 3.25 & 27.30 & 25.52 & 24.94 & 24.64 & 24.33\\ 
 5903 & 53.232911 & -27.998448 & 3.10 & 99.00 & 26.35 & 25.34 & 25.41 & 25.48\\ 
 5975 & 53.219069 & -27.997830 & 3.35 & 27.72 & 25.68 & 25.18 & 24.86 & 24.74\\ 
 6131 & 53.149734 & -27.996279 & 2.81 & 27.48 & 25.94 & 25.47 & 25.25 & 24.85\\ 
 6136 & 53.154748 & -27.996039 & 2.69 & 27.09 & 25.63 & 25.63 & 25.50 & 25.10\\ 
 6201 & 53.225781 & -27.995103 & -9.90 & 26.49 & 25.68 & 25.42 & 25.34 & 61.99\\ 
 6224 & 52.851162 & -27.994551 & 2.90 & 99.00 & 25.84 & 25.27 & 25.14 & 25.90\\ 
 6241 & 53.289143 & -27.995165 & 3.10 & 99.00 & 26.35 & 25.65 & 25.57 & 25.49\\ 
 6326 & 53.165943 & -27.993666 & 3.00 & 26.70 & 25.77 & 25.49 & 25.40 & 25.50\\ 
 6409 & 52.972116 & -27.992883 & 2.81 & 25.94 & 25.14 & 24.89 & 24.84 & 24.53\\ 
 6421 & 53.351904 & -27.992807 & 3.46 & 26.73 & 25.75 & 25.15 & 24.82 & 25.02\\ 
 6520 & 53.206521 & -27.991644 & 3.29 & 26.27 & 25.38 & 24.84 & 24.63 & 24.92\\ 
 6522 & 53.205893 & -27.991383 & 2.85 & 26.94 & 25.75 & 25.39 & 25.39 & 24.84\\ 
 6549 & 53.173096 & -27.991378 & 3.15 & 99.00 & 25.88 & 25.18 & 24.91 & 24.64\\ 
 6621 & 53.261489 & -27.990464 & 3.15 & 99.00 & 26.06 & 25.31 & 25.19 & 25.21\\ 
 6728 & 52.838707 & -27.988656 & 2.81 & 99.00 & 24.84 & 24.23 & 23.96 & 23.53\\ 
 6785 & 53.263006 & -27.988540 & 2.80 & 99.00 & 25.73 & 25.38 & 25.19 & 24.78\\ 
 6791 & 53.343246 & -27.988678 & 2.69 & 27.33 & 25.62 & 25.47 & 25.35 & 25.56\\ 
 6900 & 53.179925 & -27.986842 & 3.21 & 26.47 & 25.52 & 25.10 & 24.94 & 24.82\\ 
 6917 & 53.194072 & -27.986879 & 2.94 & 99.00 & 26.53 & 25.78 & 25.73 & 25.07\\ 
 6983 & 53.197006 & -27.986014 & 2.92 & 26.68 & 26.17 & 25.59 & 25.48 & 24.97\\ 
 7033 & 53.109419 & -27.985304 & 3.15 & 27.03 & 25.89 & 25.50 & 25.38 & 25.32\\ 
 7093 & 53.366769 & -27.985361 & 2.52 & 26.62 & 25.81 & 25.38 & 25.15 & 26.60\\ 
 7097 & 52.829590 & -27.983657 & 3.19 & 28.14 & 25.71 & 25.20 & 24.99 & 24.79\\ 
 7114 & 53.005240 & -27.984664 & 2.52 & 27.16 & 25.79 & 25.40 & 25.16 & 24.93\\ 
 7157 & 53.167645 & -27.984151 & 1.31 & 62.34 & 25.78 & 25.56 & 25.31 & 26.66\\ 
 7160 & 52.987853 & -27.984388 & 2.90 & 26.91 & 24.39 & 23.70 & 23.28 & 22.83\\ 
 7261 & 53.184706 & -27.982799 & 2.69 & 99.00 & 25.58 & 25.27 & 25.02 & 24.70\\ 
 7277 & 53.062592 & -27.982356 & 3.26 & 26.99 & 25.70 & 25.37 & 25.11 & 25.47\\ 
 7291 & 53.167307 & -27.982352 & 3.04 & 99.00 & 26.38 & 25.57 & 25.39 & 24.95\\ 
 7294 & 53.277025 & -27.982253 & 2.61 & 27.60 & 25.85 & 25.35 & 25.07 & 24.75\\ 
 7315 & 52.939485 & -27.981850 & 2.69 & 27.45 & 25.82 & 25.71 & 25.62 & 25.20\\ 
 7486 & 53.013944 & -27.979705 & 1.03 & 61.95 & 25.95 & 25.55 & 25.35 & 25.08\\ 
 7499 & 52.941038 & -27.979571 & 1.54 & 27.35 & 25.94 & 25.42 & 25.30 & 24.03\\ 
 7642 & 52.881874 & -27.977692 & 2.90 & 26.63 & 25.27 & 25.01 & 24.93 & 24.83\\ 
 7734 & 52.865162 & -27.976571 & 3.15 & 28.27 & 26.23 & 25.33 & 25.03 & 24.79\\ 
 7740 & 53.377193 & -27.977317 & 0.95 & 61.70 & 25.52 & 24.99 & 24.81 & 24.66\\ 
 7753 & 53.276314 & -27.977011 & 2.90 & 27.25 & 25.92 & 25.52 & 25.37 & 25.08\\ 
 7808 & 53.278451 & -27.976331 & 3.00 & 99.00 & 26.17 & 25.44 & 25.29 & 24.87\\ 
 7843 & 53.319792 & -27.976269 & 3.29 & 26.56 & 25.68 & 24.95 & 24.64 & 24.67\\ 
 7879 & 52.861212 & -27.974986 & 3.35 & 99.00 & 26.25 & 25.34 & 25.03 & 25.14\\ 
 7890 & 53.110383 & -27.975201 & 6.36 & 27.10 & 26.21 & 25.60 & 25.37 & 27.88\\ 
 7900 & 52.974683 & -27.974865 & 2.85 & 27.10 & 25.45 & 25.08 & 25.00 & 24.61\\ 
 7903 & 53.240040 & -27.975027 & 3.25 & 99.00 & 26.12 & 25.60 & 25.45 & 25.58\\ 
 7909 & 53.265824 & -27.974981 & 1.75 & 26.88 & 26.16 & 25.72 & 25.54 & 24.76\\ 
 7974 & 53.031809 & -27.973893 & 2.80 & 26.62 & 25.93 & 25.62 & 25.53 & 25.15\\ 
 8004 & 53.383815 & -27.973984 & 3.04 & 99.00 & 26.15 & 25.45 & 25.35 & 24.98\\ 
 8018 & 53.026359 & -27.973701 & 3.00 & 99.00 & 26.50 & 25.62 & 25.41 & 25.04\\ 
 8145 & 52.930234 & -27.971983 & 3.02 & 99.00 & 26.38 & 25.72 & 25.60 & 26.05\\ 
 8150 & 53.384159 & -27.973020 & 3.15 & 99.00 & 25.53 & 24.57 & 24.25 & 24.16\\ 
 8170 & 52.896995 & -27.972345 & 3.21 & 27.10 & 25.68 & 25.04 & 24.82 & 24.83\\ 
 8265 & 53.163719 & -27.971187 & 1.84 & 28.29 & 25.62 & 25.17 & 24.89 & 24.12\\ 
 8273 & 53.378567 & -27.971342 & 5.71 & 99.00 & 25.87 & 25.52 & 25.27 & 26.65\\ 
 8347 & 52.844582 & -27.969729 & 5.71 & 27.19 & 25.81 & 25.67 & 25.47 & 26.68\\ 
 8390 & 53.398078 & -27.970331 & 3.24 & 27.02 & 26.17 & 25.49 & 25.28 & 25.91\\ 
 8446 & 53.178274 & -27.969555 & 1.65 & 61.98 & 25.47 & 25.08 & 24.93 & 24.92\\ 
 8462 & 53.121744 & -27.969270 & 2.98 & 26.34 & 25.80 & 25.29 & 25.27 & 25.02\\ 
 8501 & 53.362441 & -27.968885 & 3.10 & 26.18 & 25.57 & 25.05 & 24.92 & 24.94\\ 
 8505 & 53.198045 & -27.968787 & 3.00 & 32.24 & 25.45 & 25.03 & 25.07 & 25.27\\ 
 8580 & 53.284174 & -27.967860 & 3.04 & 26.17 & 25.65 & 24.98 & 25.01 & 24.99\\ 
 8673 & 52.826528 & -27.967181 & 3.15 & 99.00 & 25.27 & 24.66 & 24.50 & 24.34\\ 
 8803 & 52.965837 & -27.964834 & 3.29 & 28.97 & 25.96 & 25.20 & 24.90 & 24.75\\ 
 8827 & 53.062140 & -27.965130 & 2.90 & 30.54 & 25.89 & 25.24 & 24.98 & 24.47\\ 
 8875 & 53.280266 & -27.964528 & 3.00 & 27.47 & 25.55 & 25.79 & 25.72 & 25.58\\ 
 9092 & 53.390166 & -27.962417 & 3.29 & 27.05 & 25.49 & 25.00 & 24.78 & 25.01\\ 
 9103 & 53.266187 & -27.961747 & 1.54 & 27.52 & 26.20 & 25.79 & 25.80 & 24.68\\ 
 9202 & 53.215353 & -27.960778 & 3.21 & 26.79 & 25.79 & 25.18 & 24.97 & 24.85\\ 
 9207 & 52.981976 & -27.960136 & 2.79 & 99.00 & 26.32 & 25.75 & 25.66 & 26.12\\ 
 9331 & 53.305042 & -27.959383 & 1.76 & 27.05 & 25.52 & 25.23 & 24.98 & 24.22\\ 
 9405 & 53.057627 & -27.958157 & 2.88 & 26.56 & 25.58 & 25.32 & 25.18 & 25.14\\ 
 9416 & 53.219246 & -27.958186 & 2.90 & 26.87 & 25.78 & 25.52 & 25.38 & 25.22\\ 
 9480 & 53.143939 & -27.957614 & 1.75 & 27.88 & 25.72 & 25.30 & 25.22 & 24.49\\ 
 9585 & 52.978823 & -27.955745 & 4.66 & 28.70 & 26.00 & 25.75 & 25.66 & 26.09\\ 
 9616 & 53.218443 & -27.956290 & 3.15 & 29.85 & 25.97 & 25.27 & 25.07 & 25.18\\ 
 9707 & 53.113942 & -27.955134 & 3.24 & 99.00 & 25.26 & 24.60 & 24.36 & 24.23\\ 
 9709 & 52.944109 & -27.954691 & 3.25 & 27.05 & 25.99 & 25.50 & 25.34 & 25.57\\ 
 9855 & 52.961798 & -27.952917 & 3.24 & 27.98 & 25.37 & 24.95 & 24.76 & 24.87\\ 
 9864 & 53.366247 & -27.953045 & 2.89 & 99.00 & 26.18 & 25.47 & 25.24 & 24.55\\ 
 9928 & 53.390595 & -27.952358 & 3.10 & 26.81 & 26.16 & 25.55 & 25.36 & 25.09\\ 
 9974 & 53.214998 & -27.951556 & 2.98 & 26.91 & 26.04 & 25.68 & 25.55 & 25.39\\ 
10069 & 52.916320 & -27.950239 & 2.77 & 26.78 & 25.42 & 25.22 & 25.12 & 24.84\\ 
10166 & 53.281887 & -27.949466 & 5.96 & 29.59 & 25.93 & 25.77 & 25.68 & 27.11\\ 
10169 & 53.238402 & -27.949597 & 3.52 & 99.00 & 25.91 & 25.19 & 24.85 & 24.94\\ 
10195 & 52.850141 & -27.948166 & 6.46 & 99.00 & 26.12 & 25.65 & 25.63 & 28.14\\ 
10282 & 53.128942 & -27.947732 & 1.60 & 27.64 & 26.22 & 25.73 & 25.68 & 24.79\\ 
10318 & 52.974459 & -27.947740 & 1.93 & 27.81 & 25.75 & 25.38 & 25.15 & 24.58\\ 
10528 & 53.356947 & -27.945585 & 2.62 & 27.01 & 25.71 & 25.18 & 24.88 & 24.58\\ 
10554 & 53.264965 & -27.945516 & 2.70 & 26.41 & 25.17 & 24.68 & 24.31 & 23.82\\ 
10610 & 53.076605 & -27.944370 & 5.66 & 26.83 & 25.98 & 25.75 & 25.60 & 26.57\\ 
10673 & 52.829245 & -27.943190 & 2.85 & 99.00 & 25.15 & 24.90 & 24.83 & 24.65\\ 
10750 & 53.130687 & -27.943243 & 1.44 & 26.69 & 25.67 & 25.55 & 25.43 & 24.61\\ 
10755 & 52.932616 & -27.942431 & 1.81 & 26.29 & 25.60 & 25.18 & 25.07 & 24.48\\ 
10757 & 53.055353 & -27.943035 & 3.30 & 99.00 & 25.72 & 25.09 & 24.76 & 24.45\\ 
10768 & 53.223766 & -27.942855 & 3.25 & 26.78 & 26.15 & 25.48 & 25.27 & 25.44\\ 
10834 & 53.263640 & -27.942118 & 3.15 & 99.00 & 25.88 & 25.20 & 25.02 & 24.93\\ 
10876 & 53.394257 & -27.941647 & 3.08 & 49.80 & 25.74 & 25.19 & 24.83 & 24.80\\ 
10877 & 53.055530 & -27.941709 & 3.15 & 99.00 & 26.18 & 25.56 & 25.34 & 25.08\\ 
10921 & 53.063027 & -27.940936 & 1.69 & 27.48 & 25.80 & 25.55 & 25.46 & 24.86\\ 
10964 & 52.986538 & -27.940201 & 5.55 & 99.00 & 25.75 & 25.71 & 25.53 & 26.46\\ 
11017 & 53.401150 & -27.940093 & 2.60 & 99.00 & 25.99 & 25.53 & 25.30 & 26.94\\ 
11034 & 52.894755 & -27.939421 & 2.89 & 99.00 & 25.51 & 25.12 & 25.16 & 24.68\\ 
11039 & 53.245358 & -27.939830 & 3.21 & 27.75 & 26.03 & 25.47 & 25.28 & 25.18\\ 
11167 & 53.384463 & -27.938596 & 2.56 & 26.93 & 26.64 & 25.67 & 25.48 & 27.49\\ 
11256 & 53.011870 & -27.937437 & 1.60 & 99.00 & 26.19 & 25.72 & 25.61 & 24.69\\ 
11277 & 53.211237 & -27.938001 & 0.86 & 26.80 & 24.17 & 23.25 & 22.24 & 20.50\\ 
11342 & 52.901449 & -27.936486 & 3.24 & 26.80 & 25.47 & 24.88 & 24.64 & 24.71\\ 
11533 & 52.812607 & -27.933844 & 3.10 & 28.49 & 26.05 & 25.29 & 25.31 & 25.49\\ 
11550 & 53.109571 & -27.934544 & 3.17 & 26.52 & 25.66 & 25.08 & 24.90 & 24.75\\ 
11624 & 53.149392 & -27.933223 & 1.77 & 27.15 & 26.17 & 25.75 & 25.71 & 25.11\\ 
11669 & 52.844858 & -27.931807 & 2.70 & 99.00 & 25.88 & 25.39 & 25.14 & 24.80\\ 
11679 & 53.247845 & -27.933036 & 2.92 & 27.09 & 25.99 & 25.38 & 25.29 & 24.73\\ 
11775 & 53.254489 & -27.932805 & 2.90 & 99.00 & 25.67 & 24.89 & 24.50 & 23.83\\ 
11801 & 53.225566 & -27.931510 & 3.35 & 26.74 & 25.54 & 24.93 & 24.52 & 24.26\\ 
11889 & 53.021988 & -27.930400 & 3.19 & 99.00 & 25.92 & 25.40 & 25.21 & 25.07\\ 
12027 & 53.093633 & -27.929361 & 1.87 & 27.28 & 25.87 & 25.41 & 25.18 & 24.55\\ 
12033 & 53.359322 & -27.929206 & 1.56 & 27.03 & 26.15 & 25.53 & 25.44 & 24.07\\ 
12082 & 52.845601 & -27.927453 & 2.85 & 27.07 & 25.94 & 25.54 & 25.38 & 25.03\\ 
12171 & 52.862101 & -27.926359 & 3.49 & 49.98 & 25.72 & 25.21 & 25.02 & 24.68\\ 
12237 & 53.340143 & -27.926638 & 2.78 & 26.76 & 26.24 & 25.27 & 24.96 & 24.56\\ 
12290 & 53.290064 & -27.925759 & 3.17 & 99.00 & 26.15 & 25.55 & 25.39 & 25.41\\ 
12293 & 53.158197 & -27.925691 & 3.00 & 27.49 & 25.91 & 25.47 & 25.38 & 25.68\\ 
12357 & 53.397131 & -27.925180 & 3.00 & 27.24 & 25.83 & 24.98 & 25.11 & 24.50\\ 
12366 & 53.192513 & -27.924704 & 2.86 & 99.00 & 25.97 & 25.39 & 25.27 & 24.62\\ 
12406 & 52.900586 & -27.924097 & 3.41 & 26.65 & 25.71 & 25.18 & 24.90 & 24.91\\ 
12420 & 53.155005 & -27.924499 & 2.70 & 26.96 & 25.46 & 25.09 & 24.75 & 24.25\\ 
12470 & 53.200282 & -27.923698 & 3.10 & 99.00 & 25.34 & 24.88 & 24.73 & 25.26\\ 
12493 & 53.266370 & -27.923422 & 3.10 & 32.24 & 26.13 & 25.24 & 25.02 & 24.58\\ 
12522 & 53.093697 & -27.924793 & 3.15 & 99.00 & 25.60 & 24.91 & 24.65 & 24.36\\ 
12557 & 53.078403 & -27.922410 & 4.36 & 26.99 & 25.91 & 25.71 & 25.75 & 26.02\\ 
12583 & 53.138849 & -27.922382 & 2.44 & 27.37 & 25.65 & 25.15 & 24.79 & 24.48\\ 
12594 & 53.112950 & -27.921303 & 3.58 & 50.24 & 26.00 & 25.57 & 25.35 & 25.08\\ 
12629 & 52.895941 & -27.921523 & 3.17 & 26.57 & 25.76 & 25.17 & 24.92 & 24.68\\ 
12676 & 52.872117 & -27.920868 & 3.15 & 99.00 & 25.25 & 24.65 & 24.45 & 24.63\\ 
12681 & 53.301349 & -27.921062 & 2.90 & 28.97 & 26.25 & 25.61 & 25.43 & 26.13\\ 
12692 & 53.357219 & -27.920911 & 5.75 & 99.00 & 26.24 & 25.77 & 25.73 & 26.72\\ 
12746 & 53.125925 & -27.919926 & 1.77 & 29.60 & 26.11 & 25.71 & 25.61 & 25.03\\ 
12791 & 52.869616 & -27.919612 & 2.69 & 28.05 & 25.18 & 24.87 & 24.57 & 24.13\\ 
12856 & 52.842606 & -27.918534 & 3.40 & 25.48 & 24.88 & 24.38 & 24.19 & 25.72\\ 
12876 & 53.156074 & -27.919136 & 3.41 & 99.00 & 25.51 & 25.09 & 24.74 & 24.75\\ 
12923 & 53.302507 & -27.918404 & 3.02 & 27.27 & 25.85 & 25.46 & 25.26 & 25.74\\ 
12980 & 53.061645 & -27.917384 & 2.88 & 26.46 & 25.60 & 25.45 & 25.34 & 25.47\\ 
13016 & 53.291715 & -27.917355 & 2.94 & 27.49 & 26.43 & 25.73 & 25.57 & 24.97\\ 
13150 & 53.005087 & -27.915492 & 1.29 & 61.47 & 25.51 & 25.26 & 25.00 & 24.38\\ 
13179 & 53.011674 & -27.915189 & 2.77 & 99.00 & 25.67 & 25.15 & 24.77 & 24.19\\ 
13189 & 53.162268 & -27.915023 & 3.15 & 99.00 & 26.30 & 25.75 & 25.58 & 25.42\\ 
13192 & 52.891079 & -27.914521 & 2.90 & 26.80 & 25.87 & 25.66 & 25.51 & 99.00\\ 
13234 & 53.015247 & -27.914365 & 2.69 & 26.71 & 25.02 & 24.88 & 24.64 & 24.79\\ 
13278 & 52.897597 & -27.913773 & 3.29 & 99.00 & 25.69 & 25.41 & 25.11 & 25.21\\ 
13313 & 52.901551 & -27.913318 & 2.90 & 27.34 & 25.48 & 25.29 & 25.15 & 25.21\\ 
13320 & 52.900911 & -27.913948 & 3.29 & 27.31 & 25.40 & 24.95 & 24.73 & 24.77\\ 
13330 & 53.170400 & -27.913676 & 3.24 & 99.00 & 26.04 & 25.69 & 25.50 & 25.44\\ 
13424 & 52.900880 & -27.912824 & 2.55 & 27.06 & 25.14 & 24.48 & 24.11 & 23.77\\ 
13501 & 53.116029 & -27.912189 & 2.64 & 26.96 & 25.85 & 25.30 & 25.00 & 24.62\\ 
13571 & 53.280549 & -27.910854 & 4.30 & 99.00 & 26.03 & 25.77 & 25.87 & 26.01\\ 
13637 & 52.905139 & -27.909531 & 2.72 & 27.06 & 25.92 & 25.73 & 25.61 & 25.23\\ 
13674 & 53.278010 & -27.909746 & 1.56 & 33.07 & 25.93 & 25.76 & 25.69 & 24.84\\ 
13680 & 53.242439 & -27.909577 & 2.49 & 26.59 & 25.51 & 25.29 & 25.04 & 24.88\\ 
13704 & 53.372207 & -27.909546 & 1.56 & 28.32 & 25.87 & 25.73 & 25.64 & 24.60\\ 
13716 & 53.236391 & -27.909668 & 3.05 & 26.33 & 25.32 & 24.71 & 24.49 & 24.18\\ 
13757 & 52.904172 & -27.908265 & 2.88 & 29.34 & 26.12 & 25.30 & 25.04 & 24.66\\ 
13782 & 53.355075 & -27.908809 & 3.21 & 99.00 & 25.62 & 25.13 & 24.99 & 25.09\\ 
13850 & 53.081662 & -27.907260 & 3.44 & 27.00 & 25.81 & 25.25 & 24.93 & 24.99\\ 
13867 & 53.094723 & -27.907291 & 3.29 & 27.20 & 26.17 & 25.42 & 25.20 & 25.81\\ 
13887 & 52.904265 & -27.906115 & 2.58 & 27.85 & 25.71 & 25.24 & 24.95 & 24.61\\ 
13950 & 53.285925 & -27.906427 & 1.60 & 27.36 & 26.27 & 25.77 & 25.83 & 25.03\\ 
13953 & 53.024548 & -27.906171 & 3.27 & 27.25 & 25.18 & 24.70 & 24.42 & 24.27\\ 
14017 & 53.236047 & -27.905412 & 2.67 & 27.04 & 25.80 & 25.61 & 25.41 & 25.16\\ 
14097 & 52.877398 & -27.904129 & 3.31 & 26.86 & 25.70 & 25.15 & 24.84 & 24.65\\ 
14130 & 52.840824 & -27.903760 & 3.00 & 25.75 & 24.68 & 24.40 & 24.18 & 24.36\\ 
14143 & 53.234745 & -27.904339 & 1.77 & 27.06 & 25.95 & 25.65 & 25.53 & 25.00\\ 
14237 & 53.054405 & -27.902374 & 3.08 & 99.00 & 25.48 & 24.51 & 24.84 & 25.07\\ 
14501 & 53.154512 & -27.899888 & 3.31 & 27.11 & 26.06 & 25.36 & 25.05 & 24.99\\ 
14566 & 53.031002 & -27.898434 & 1.05 & 62.12 & 26.16 & 25.62 & 25.46 & 25.39\\ 
14609 & 52.889732 & -27.898272 & 2.74 & 27.91 & 25.84 & 25.18 & 24.87 & 24.46\\ 
14678 & 52.852114 & -27.897005 & 2.90 & 27.76 & 25.87 & 25.62 & 25.52 & 99.00\\ 
14717 & 52.950191 & -27.897378 & 3.00 & 26.70 & 25.35 & 24.77 & 24.58 & 24.26\\ 
14758 & 52.820300 & -27.896031 & 1.54 & 27.12 & 25.94 & 25.62 & 25.43 & 24.37\\ 
14826 & 52.997836 & -27.895669 & 3.00 & 28.61 & 26.42 & 25.65 & 25.47 & 26.20\\ 
14931 & 52.994450 & -27.894019 & 3.17 & 26.55 & 25.84 & 25.36 & 25.25 & 25.32\\ 
15040 & 53.141279 & -27.893147 & 2.90 & 27.51 & 25.45 & 24.99 & 24.76 & 24.51\\ 
15290 & 53.351125 & -27.889729 & 2.71 & 27.43 & 25.97 & 25.65 & 25.47 & 25.16\\ 
15337 & 53.257711 & -27.888889 & 2.69 & 26.55 & 25.25 & 25.08 & 24.94 & 25.59\\ 
15385 & 53.287277 & -27.888629 & 3.37 & 30.37 & 26.15 & 25.21 & 24.86 & 24.95\\ 
15433 & 53.071209 & -27.887290 & 3.10 & 27.18 & 26.02 & 25.70 & 25.59 & 25.60\\ 
15564 & 53.306052 & -27.886287 & 2.49 & 26.75 & 25.69 & 25.35 & 25.06 & 26.25\\ 
15577 & 52.932793 & -27.886013 & 3.15 & 27.14 & 25.92 & 25.30 & 25.16 & 25.07\\ 
15630 & 53.136566 & -27.885682 & 3.39 & 27.26 & 25.66 & 25.09 & 24.78 & 25.50\\ 
15642 & 52.818883 & -27.884347 & 1.88 & 99.00 & 25.85 & 25.19 & 24.90 & 24.09\\ 
15664 & 53.198354 & -27.884736 & 3.04 & 99.00 & 26.71 & 25.61 & 25.87 & 26.30\\ 
15719 & 52.908507 & -27.883776 & 2.78 & 27.38 & 26.04 & 25.45 & 25.18 & 24.77\\ 
15753 & 53.067132 & -27.883743 & 3.06 & 25.92 & 25.00 & 24.57 & 24.42 & 24.27\\ 
15802 & 52.880011 & -27.882632 & 3.00 & 26.83 & 26.06 & 25.21 & 24.94 & 24.38\\ 
15813 & 53.059880 & -27.882856 & 2.90 & 99.00 & 26.06 & 25.72 & 25.62 & 25.41\\ 
15815 & 53.326241 & -27.883077 & 3.14 & 99.00 & 25.70 & 25.36 & 25.21 & 25.32\\ 
15816 & 53.223423 & -27.883184 & 3.53 & 99.00 & 25.47 & 24.94 & 24.48 & 24.43\\ 
15819 & 53.010611 & -27.882768 & 2.78 & 27.29 & 25.55 & 25.30 & 25.11 & 25.01\\ 
15827 & 53.237687 & -27.883097 & 2.62 & 26.94 & 25.74 & 25.30 & 25.02 & 26.39\\ 
15940 & 53.169798 & -27.881293 & 3.15 & 27.14 & 26.19 & 25.68 & 25.51 & 25.44\\ 
15995 & 53.184674 & -27.880916 & 3.25 & 99.00 & 24.93 & 24.22 & 23.95 & 23.87\\ 
16049 & 53.152893 & -27.879771 & 2.65 & 28.63 & 25.95 & 25.74 & 25.61 & 25.84\\ 
16079 & 52.911386 & -27.878973 & 2.96 & 27.38 & 26.18 & 25.60 & 25.47 & 25.05\\ 
16120 & 53.256645 & -27.879297 & 3.96 & 26.55 & 25.55 & 25.54 & 25.40 & 25.90\\ 
16174 & 52.828727 & -27.877990 & 2.84 & 29.77 & 25.62 & 25.23 & 25.46 & 24.75\\ 
16252 & 53.195829 & -27.877543 & 4.80 & 27.95 & 25.82 & 25.58 & 25.46 & 26.10\\ 
16401 & 53.327868 & -27.875935 & 3.15 & 33.21 & 25.97 & 25.30 & 25.12 & 25.16\\ 
16407 & 52.871054 & -27.874966 & 0.94 & 26.53 & 25.32 & 25.19 & 25.08 & 24.36\\ 
16594 & 53.132061 & -27.873331 & 3.15 & 99.00 & 26.85 & 25.77 & 25.65 & 25.87\\ 
16621 & 53.202988 & -27.873548 & 3.44 & 27.32 & 25.88 & 25.32 & 25.02 & 25.01\\ 
16674 & 53.089887 & -27.872582 & 3.04 & 28.22 & 26.05 & 25.33 & 25.42 & 25.48\\ 
16681 & 53.326316 & -27.871929 & 3.58 & 49.62 & 25.63 & 25.33 & 25.16 & 25.24\\ 
16687 & 53.187339 & -27.872543 & 2.80 & 26.91 & 25.97 & 25.38 & 25.10 & 24.45\\ 
16720 & 53.171875 & -27.872397 & 3.48 & 99.00 & 26.31 & 25.49 & 25.24 & 25.68\\ 
16761 & 53.164071 & -27.871727 & 2.88 & 26.65 & 25.67 & 25.34 & 25.18 & 24.99\\ 
17101 & 53.314639 & -27.867978 & 1.87 & 26.57 & 26.11 & 25.46 & 25.28 & 24.55\\ 
17201 & 53.174413 & -27.867348 & 3.46 & 99.00 & 24.01 & 23.36 & 22.69 & 22.30\\ 
17360 & 53.153824 & -27.864552 & 3.00 & 28.08 & 26.21 & 25.62 & 25.62 & 25.26\\ 
17384 & 52.976774 & -27.863849 & 1.25 & 62.12 & 25.52 & 25.12 & 24.76 & 24.02\\ 
17454 & 53.086159 & -27.863340 & 3.15 & 27.25 & 25.99 & 25.74 & 25.91 & 25.64\\ 
17490 & 52.962474 & -27.862956 & 3.04 & 26.75 & 26.22 & 25.24 & 25.03 & 24.72\\ 
17545 & 53.253855 & -27.863330 & 3.15 & 26.58 & 24.63 & 24.09 & 23.91 & 23.82\\ 
17626 & 53.198678 & -27.861466 & 3.56 & 99.00 & 25.73 & 25.69 & 25.54 & 25.76\\ 
17679 & 53.292266 & -27.861269 & 3.15 & 99.00 & 26.07 & 25.17 & 24.96 & 25.33\\ 
17744 & 53.393162 & -27.860558 & 1.05 & 63.80 & 26.65 & 25.61 & 25.39 & 26.17\\ 
17868 & 53.309006 & -27.858928 & 6.21 & 27.83 & 26.53 & 25.72 & 25.63 & 27.52\\ 
17956 & 52.936919 & -27.857423 & 2.92 & 99.00 & 26.27 & 25.56 & 25.34 & 24.75\\ 
17965 & 53.036159 & -27.857595 & 3.41 & 99.00 & 25.62 & 25.00 & 24.72 & 24.86\\ 
18059 & 53.040159 & -27.856368 & 3.29 & 99.00 & 25.80 & 25.19 & 24.89 & 24.70\\ 
18073 & 52.880074 & -27.855545 & 2.85 & 26.99 & 25.90 & 25.42 & 25.25 & 24.80\\ 
18091 & 52.978686 & -27.855858 & 2.94 & 99.00 & 25.87 & 25.53 & 25.48 & 25.31\\ 
18136 & 52.828899 & -27.855061 & 2.81 & 99.00 & 25.70 & 25.62 & 25.59 & 99.00\\ 
18171 & 53.389613 & -27.855689 & 3.04 & 26.58 & 25.37 & 24.57 & 24.86 & 25.19\\ 
18179 & 53.065770 & -27.855550 & 3.24 & 27.35 & 25.86 & 25.39 & 25.22 & 25.53\\ 
18188 & 52.875200 & -27.854669 & 2.79 & 99.00 & 26.17 & 25.59 & 25.49 & 26.25\\ 
18510 & 53.003769 & -27.851438 & 3.17 & 27.08 & 25.68 & 25.09 & 24.89 & 25.13\\ 
18529 & 53.026228 & -27.851190 & 2.71 & 26.80 & 25.90 & 25.70 & 25.59 & 25.33\\ 
18541 & 53.045703 & -27.851417 & 0.94 & 27.11 & 25.60 & 25.52 & 25.40 & 24.74\\ 
18605 & 52.994973 & -27.850541 & 0.56 & 61.14 & 24.94 & 24.69 & 24.45 & 23.92\\ 
18691 & 53.096186 & -27.849271 & 6.11 & 26.95 & 26.21 & 25.76 & 25.81 & 27.36\\ 
18715 & 52.954125 & -27.849453 & 2.71 & 26.06 & 25.05 & 24.78 & 24.61 & 24.33\\ 
18728 & 53.089053 & -27.848766 & 0.85 & 62.21 & 25.84 & 25.54 & 25.35 & 25.39\\ 
18877 & 53.183322 & -27.847581 & 2.89 & 99.00 & 26.28 & 25.78 & 25.74 & 25.16\\ 
18906 & 52.852883 & -27.846223 & 2.00 & 99.00 & 25.19 & 24.95 & 24.56 & 24.02\\ 
18964 & 53.237742 & -27.846936 & 3.21 & 28.43 & 26.20 & 25.67 & 25.48 & 25.39\\ 
18973 & 52.854192 & -27.846320 & 3.21 & 26.22 & 25.54 & 25.02 & 24.81 & 24.62\\ 
19013 & 53.308325 & -27.846368 & 2.85 & 99.00 & 25.37 & 24.91 & 24.80 & 24.30\\ 
19119 & 53.156272 & -27.845448 & 3.15 & 99.00 & 25.68 & 25.08 & 24.93 & 24.79\\ 
19130 & 53.332646 & -27.845052 & 3.19 & 26.48 & 25.48 & 25.16 & 25.00 & 24.87\\ 
19146 & 53.056440 & -27.844264 & 2.71 & 31.34 & 26.05 & 25.51 & 25.40 & 26.42\\ 
19158 & 53.094585 & -27.843906 & 1.83 & 26.03 & 25.20 & 24.93 & 24.77 & 24.20\\ 
19173 & 53.058534 & -27.843815 & 3.15 & 99.00 & 26.75 & 25.64 & 25.68 & 99.00\\ 
19221 & 53.243463 & -27.843698 & 3.21 & 26.85 & 25.82 & 25.49 & 25.29 & 25.49\\ 
19341 & 52.993623 & -27.841655 & 3.15 & 27.57 & 26.30 & 25.56 & 25.39 & 25.59\\ 
19344 & 53.171708 & -27.842442 & 3.21 & 99.00 & 25.47 & 24.79 & 24.51 & 24.24\\ 
19362 & 53.321373 & -27.841892 & 1.56 & 28.38 & 26.28 & 25.75 & 25.60 & 24.28\\ 
19460 & 53.162829 & -27.840645 & 5.16 & 99.00 & 25.84 & 25.71 & 25.62 & 26.15\\ 
19506 & 53.326852 & -27.840839 & 3.25 & 27.70 & 25.33 & 24.63 & 24.39 & 24.25\\ 
19567 & 53.041950 & -27.839623 & 2.56 & 99.00 & 26.41 & 25.47 & 25.22 & 27.39\\ 
19570 & 52.839385 & -27.839154 & 3.24 & 26.05 & 25.19 & 24.54 & 24.26 & 24.29\\ 
19630 & 53.088842 & -27.838821 & 2.89 & 28.07 & 26.20 & 25.58 & 25.42 & 24.80\\ 
19633 & 53.179649 & -27.839167 & 1.56 & 99.00 & 25.73 & 25.45 & 25.45 & 24.75\\ 
19719 & 53.001398 & -27.837672 & 3.25 & 99.00 & 25.65 & 25.09 & 24.84 & 24.73\\ 
19997 & 53.195610 & -27.834583 & 3.15 & 99.00 & 25.78 & 25.22 & 25.09 & 25.00\\ 
20050 & 52.992343 & -27.833843 & 3.21 & 99.00 & 26.16 & 25.72 & 25.56 & 25.39\\ 
20066 & 53.219788 & -27.833837 & 3.35 & 99.00 & 25.69 & 25.07 & 24.72 & 24.53\\ 
20069 & 53.205397 & -27.833836 & 2.85 & 26.08 & 25.19 & 24.82 & 24.77 & 24.44\\ 
20114 & 52.895614 & -27.833009 & 2.71 & 27.12 & 25.43 & 25.08 & 24.89 & 24.56\\ 
20147 & 53.368573 & -27.832955 & 3.12 & 28.25 & 26.24 & 25.60 & 25.50 & 25.33\\ 
20271 & 53.304153 & -27.831771 & 2.25 & 99.00 & 25.89 & 25.31 & 25.40 & 25.91\\ 
20282 & 53.200315 & -27.831515 & 3.00 & 26.67 & 25.78 & 25.22 & 24.99 & 24.69\\ 
20349 & 53.082877 & -27.830600 & 2.62 & 99.00 & 26.25 & 25.75 & 25.57 & 26.90\\ 
20377 & 52.938180 & -27.830467 & 3.31 & 27.11 & 24.64 & 24.02 & 23.65 & 23.39\\ 
20431 & 52.865582 & -27.829817 & 3.29 & 26.77 & 25.76 & 25.33 & 25.09 & 25.31\\ 
20499 & 53.180404 & -27.829681 & 2.85 & 25.95 & 25.35 & 24.91 & 24.83 & 24.37\\ 
20502 & 53.243604 & -27.829350 & 2.80 & 99.00 & 26.06 & 25.66 & 25.49 & 25.02\\ 
20716 & 53.340634 & -27.827323 & 3.24 & 27.29 & 26.20 & 25.62 & 25.42 & 25.36\\ 
20724 & 53.085148 & -27.826621 & 2.52 & 99.00 & 25.96 & 25.63 & 25.44 & 25.99\\ 
20734 & 53.121701 & -27.826498 & 1.60 & 27.61 & 26.13 & 25.71 & 25.70 & 24.72\\ 
20744 & 53.310267 & -27.827099 & 2.89 & 26.51 & 25.58 & 25.28 & 25.20 & 25.06\\ 
20745 & 53.142630 & -27.826553 & 3.15 & 26.39 & 26.53 & 25.33 & 25.22 & 25.51\\ 
20767 & 53.170025 & -27.826627 & 3.10 & 25.94 & 25.31 & 24.62 & 24.38 & 24.09\\ 
20799 & 52.989179 & -27.825981 & 2.81 & 25.83 & 25.10 & 24.80 & 24.67 & 24.37\\ 
20814 & 53.392686 & -27.825930 & 2.77 & 26.86 & 25.79 & 25.47 & 25.28 & 24.83\\ 
20891 & 53.074735 & -27.825013 & 3.41 & 99.00 & 25.77 & 25.20 & 24.92 & 25.03\\ 
20901 & 52.818494 & -27.824700 & 0.86 & 27.03 & 24.11 & 23.09 & 22.06 & 20.27\\ 
20971 & 53.124757 & -27.824651 & 3.15 & 99.00 & 25.20 & 24.56 & 24.37 & 24.42\\ 
21016 & 53.170643 & -27.823778 & 2.96 & 26.45 & 25.63 & 25.39 & 25.26 & 25.48\\ 
21060 & 53.095173 & -27.823235 & 2.62 & 99.00 & 25.78 & 25.30 & 24.97 & 24.60\\ 
21101 & 52.960788 & -27.822193 & 2.69 & 26.49 & 25.45 & 25.41 & 25.26 & 25.23\\ 
21106 & 53.203899 & -27.822465 & 4.55 & 26.96 & 25.69 & 25.46 & 25.68 & 26.07\\ 
21121 & 52.952146 & -27.821846 & 3.04 & 99.00 & 26.74 & 25.59 & 25.50 & 24.81\\ 
21234 & 53.030450 & -27.820989 & 2.69 & 27.03 & 25.68 & 25.36 & 25.21 & 25.81\\ 
21391 & 52.915524 & -27.818576 & 2.62 & 27.90 & 26.04 & 25.66 & 25.47 & 26.03\\ 
21421 & 53.086337 & -27.818721 & 2.69 & 26.62 & 25.30 & 25.27 & 25.13 & 25.31\\ 
21488 & 53.325172 & -27.818654 & 2.52 & 27.29 & 25.07 & 24.55 & 24.17 & 23.74\\ 
21544 & 52.891627 & -27.816912 & 2.96 & 26.25 & 25.21 & 25.00 & 24.85 & 24.89\\ 
21557 & 53.381202 & -27.817218 & 3.35 & 27.06 & 25.44 & 25.00 & 24.71 & 24.61\\ 
21571 & 52.833535 & -27.816641 & 2.69 & 26.60 & 25.56 & 25.37 & 25.19 & 25.13\\ 
21601 & 53.000840 & -27.816713 & 1.71 & 26.18 & 25.35 & 25.06 & 24.89 & 24.03\\ 
21716 & 53.281917 & -27.815414 & 2.49 & 99.00 & 26.25 & 25.76 & 25.62 & 27.08\\ 
21784 & 53.346110 & -27.814796 & 3.15 & 99.00 & 25.74 & 24.80 & 24.49 & 24.63\\ 
21821 & 53.135327 & -27.814474 & 3.29 & 26.69 & 25.25 & 24.88 & 24.64 & 24.57\\ 
21877 & 52.897903 & -27.813212 & 2.49 & 26.80 & 25.21 & 24.87 & 24.62 & 24.38\\ 
21891 & 52.937827 & -27.812951 & 1.77 & 99.00 & 25.81 & 25.41 & 25.23 & 24.47\\ 
21952 & 53.173179 & -27.813343 & 2.70 & 26.68 & 24.50 & 23.96 & 23.49 & 22.97\\ 
21983 & 53.033655 & -27.811966 & 3.13 & 27.10 & 25.80 & 25.49 & 25.34 & 25.34\\ 
22055 & 53.214662 & -27.810875 & 4.86 & 50.98 & 25.76 & 25.51 & 25.25 & 24.38\\ 
22135 & 53.169518 & -27.810307 & 3.08 & 28.24 & 26.11 & 25.60 & 25.48 & 25.75\\ 
22193 & 53.048720 & -27.809316 & 3.90 & 27.28 & 25.31 & 25.23 & 25.10 & 25.88\\ 
22194 & 53.065541 & -27.809147 & 3.02 & 99.00 & 26.16 & 25.67 & 25.61 & 25.75\\ 
22251 & 53.220483 & -27.808747 & 3.10 & 99.00 & 26.81 & 25.47 & 25.37 & 25.48\\ 
22269 & 52.940917 & -27.808371 & 2.71 & 28.96 & 25.61 & 25.39 & 25.27 & 24.84\\ 
22373 & 53.225616 & -27.807745 & 1.85 & 26.49 & 25.66 & 25.44 & 25.30 & 24.79\\ 
22400 & 52.910888 & -27.806455 & 2.94 & 99.00 & 26.30 & 25.79 & 25.69 & 25.97\\ 
22668 & 53.306515 & -27.803459 & 3.56 & 26.68 & 25.65 & 25.55 & 25.49 & 25.76\\ 
22734 & 53.219572 & -27.802586 & 6.61 & 27.04 & 25.55 & 25.48 & 25.80 & 28.48\\ 
22739 & 53.164212 & -27.802746 & 2.89 & 99.00 & 25.75 & 25.37 & 25.23 & 24.99\\ 
22752 & 52.920510 & -27.801879 & 3.96 & 26.91 & 25.80 & 25.43 & 25.40 & 25.89\\ 
22755 & 52.996399 & -27.802057 & 3.31 & 27.04 & 25.99 & 25.55 & 25.32 & 25.16\\ 
22779 & 53.186083 & -27.802185 & 2.90 & 26.46 & 25.36 & 24.87 & 24.68 & 24.40\\ 
22924 & 52.909390 & -27.799326 & 5.71 & 26.80 & 25.94 & 25.67 & 25.65 & 26.66\\ 
22934 & 53.196819 & -27.799330 & 2.94 & 27.36 & 26.49 & 25.77 & 25.62 & 26.30\\ 
22953 & 52.919958 & -27.799198 & 1.60 & 99.00 & 26.36 & 25.71 & 25.59 & 24.45\\ 
23026 & 52.908491 & -27.798133 & 3.12 & 26.79 & 25.57 & 25.20 & 25.07 & 25.20\\ 
23142 & 52.923078 & -27.796920 & 3.15 & 27.98 & 26.22 & 25.59 & 25.44 & 25.35\\ 
23152 & 52.987675 & -27.796975 & -9.90 & 99.00 & 25.90 & 25.61 & 25.43 & 29.74\\ 
23224 & 52.834397 & -27.796001 & 1.35 & 61.96 & 25.99 & 25.35 & 25.22 & 25.33\\ 
23413 & 53.343736 & -27.793880 & 2.65 & 26.43 & 25.59 & 25.04 & 24.76 & 24.40\\ 
23455 & 52.822711 & -27.793108 & 3.25 & 99.00 & 25.37 & 24.64 & 24.36 & 24.23\\ 
23464 & 53.094745 & -27.793651 & 3.05 & 27.79 & 25.39 & 24.66 & 24.41 & 24.01\\ 
23479 & 53.312283 & -27.793522 & 2.70 & 26.50 & 25.33 & 25.03 & 24.81 & 24.52\\ 
23639 & 53.034740 & -27.791640 & 2.90 & 26.78 & 25.57 & 25.03 & 24.78 & 24.42\\ 
23642 & 53.256547 & -27.791316 & 3.17 & 50.69 & 25.70 & 25.38 & 25.32 & 25.44\\ 
23668 & 53.035307 & -27.790756 & 2.94 & 99.00 & 26.04 & 25.58 & 25.51 & 25.23\\ 
23669 & 53.160664 & -27.791760 & 2.71 & 99.00 & 25.74 & 25.28 & 25.05 & 24.75\\ 
23695 & 52.874819 & -27.790922 & 2.94 & 26.49 & 25.12 & 24.67 & 24.51 & 24.25\\ 
23756 & 53.236740 & -27.790530 & 3.56 & 99.00 & 25.44 & 24.86 & 24.41 & 24.31\\ 
23812 & 52.890369 & -27.789157 & 2.71 & 99.00 & 25.67 & 25.29 & 25.07 & 24.77\\ 
23860 & 53.048516 & -27.788653 & 3.15 & 99.00 & 26.45 & 25.62 & 25.58 & 25.82\\ 
23886 & 52.877032 & -27.787920 & 2.85 & 99.00 & 25.69 & 25.40 & 25.41 & 25.08\\ 
23926 & 53.291819 & -27.788643 & 3.25 & 99.00 & 25.55 & 24.89 & 24.73 & 25.31\\ 
23944 & 52.974963 & -27.787634 & -9.90 & 75.86 & 26.13 & 25.27 & 25.10 & 49.90\\ 
24002 & 52.912354 & -27.786638 & 3.14 & 27.81 & 26.03 & 25.65 & 25.55 & 25.50\\ 
24059 & 53.079816 & -27.786716 & 2.95 & 26.94 & 25.92 & 25.50 & 25.48 & 25.23\\ 
24066 & 53.319780 & -27.786710 & 3.15 & 99.00 & 26.39 & 25.25 & 25.00 & 25.40\\ 
24080 & 53.328017 & -27.786276 & 5.50 & 26.59 & 25.82 & 25.54 & 25.48 & 26.37\\ 
24110 & 53.274057 & -27.786896 & 2.88 & 26.17 & 25.15 & 25.00 & 24.87 & 25.19\\ 
24172 & 53.110032 & -27.785255 & 3.08 & 99.00 & 26.65 & 25.78 & 25.85 & 99.00\\ 
24329 & 53.389925 & -27.784146 & 0.85 & 61.63 & 25.90 & 25.51 & 25.38 & 25.32\\ 
24377 & 53.132760 & -27.784139 & 2.96 & 99.00 & 25.86 & 25.56 & 25.37 & 25.70\\ 
24380 & 52.814599 & -27.782644 & 3.08 & 99.00 & 26.36 & 25.19 & 25.34 & 25.11\\ 
24414 & 53.240085 & -27.783658 & 3.24 & 26.47 & 25.23 & 24.61 & 24.35 & 24.22\\ 
24453 & 53.195778 & -27.782698 & 3.04 & 29.00 & 26.21 & 25.30 & 25.43 & 25.13\\ 
24534 & 53.213236 & -27.782030 & 3.25 & 26.07 & 25.23 & 24.64 & 24.38 & 24.35\\ 
24560 & 53.021525 & -27.781555 & 3.25 & 27.08 & 25.94 & 25.22 & 24.98 & 24.96\\ 
24723 & 53.117367 & -27.780128 & 1.65 & 26.17 & 25.46 & 25.15 & 25.04 & 24.14\\ 
24728 & 52.912205 & -27.779228 & 2.90 & 27.41 & 25.89 & 25.76 & 25.64 & 99.00\\ 
24908 & 53.228530 & -27.777820 & 2.92 & 27.83 & 26.11 & 25.61 & 25.54 & 25.06\\ 
24911 & 52.842189 & -27.776885 & 3.24 & 99.00 & 26.21 & 25.48 & 25.30 & 25.77\\ 
24936 & 53.265429 & -27.777319 & 1.84 & 26.92 & 25.68 & 25.46 & 25.28 & 24.78\\ 
24956 & 53.094629 & -27.777147 & 2.81 & 99.00 & 25.99 & 25.48 & 25.25 & 24.86\\ 
24971 & 52.895815 & -27.776689 & 3.15 & 99.00 & 25.35 & 24.60 & 24.27 & 23.91\\ 
25027 & 53.343498 & -27.776858 & 2.92 & 99.00 & 25.32 & 24.95 & 25.08 & 25.25\\ 
25112 & 53.130454 & -27.775885 & 3.29 & 28.72 & 25.69 & 24.80 & 24.43 & 24.49\\ 
25153 & 53.276028 & -27.775456 & 3.31 & 99.00 & 26.03 & 25.56 & 25.34 & 25.68\\ 
25158 & 52.948483 & -27.774804 & 3.17 & 26.75 & 25.31 & 24.81 & 24.68 & 24.66\\ 
25330 & 52.889157 & -27.772772 & 2.90 & 99.00 & 25.54 & 25.32 & 25.26 & 25.22\\ 
25399 & 53.032266 & -27.772231 & 1.77 & 26.70 & 25.93 & 25.53 & 25.36 & 24.63\\ 
25409 & 53.257771 & -27.772508 & 2.85 & 26.72 & 25.98 & 25.61 & 25.65 & 25.71\\ 
25624 & 53.201111 & -27.770518 & 2.96 & 27.50 & 25.55 & 24.92 & 24.76 & 24.37\\ 
25731 & 53.250868 & -27.769809 & 3.52 & 99.00 & 25.26 & 24.73 & 24.27 & 24.32\\ 
25816 & 53.169980 & -27.768352 & 3.90 & 99.00 & 25.64 & 25.21 & 25.23 & 25.88\\ 
25858 & 53.195427 & -27.767935 & 3.25 & 26.33 & 25.32 & 24.92 & 24.71 & 24.55\\ 
25902 & 52.973524 & -27.766939 & 1.77 & 28.62 & 25.99 & 25.59 & 25.40 & 24.65\\ 
26103 & 52.905296 & -27.764937 & 3.35 & 26.20 & 25.02 & 24.46 & 24.09 & 23.93\\ 
26110 & 53.257842 & -27.765270 & 3.28 & 27.02 & 25.88 & 25.56 & 25.32 & 25.15\\ 
26116 & 53.164960 & -27.765135 & 3.36 & 27.01 & 25.88 & 25.10 & 24.72 & 24.67\\ 
26120 & 53.248221 & -27.765321 & 3.29 & 25.90 & 25.13 & 24.61 & 24.40 & 24.51\\ 
26209 & 53.177311 & -27.764158 & 1.56 & 61.42 & 24.78 & 24.05 & 23.52 & 22.77\\ 
26253 & 53.190160 & -27.764100 & 2.69 & 27.38 & 25.78 & 25.45 & 25.20 & 24.84\\ 
26517 & 52.998772 & -27.760794 & 2.79 & 99.00 & 26.70 & 25.55 & 25.64 & 27.28\\ 
26563 & 52.854487 & -27.760045 & 2.44 & 99.00 & 25.50 & 24.75 & 24.24 & 23.85\\ 
26632 & 53.398493 & -27.759826 & 1.44 & 26.62 & 25.51 & 25.39 & 25.26 & 24.39\\ 
26663 & 52.882328 & -27.758748 & -9.90 & 26.70 & 25.66 & 25.31 & 25.30 & 30.68\\ 
26818 & 53.307549 & -27.757301 & 2.35 & 63.56 & 26.08 & 25.31 & 25.14 & 25.03\\ 
26879 & 53.344697 & -27.757254 & 3.15 & 26.91 & 26.53 & 25.66 & 25.56 & 25.56\\ 
26976 & 53.131995 & -27.755604 & 2.75 & 99.00 & 26.23 & 25.70 & 25.81 & 99.00\\ 
27036 & 53.312667 & -27.755695 & 3.15 & 27.19 & 25.65 & 24.72 & 24.35 & 24.21\\ 
27190 & 53.299696 & -27.753588 & 3.29 & 27.42 & 25.63 & 25.28 & 25.00 & 25.24\\ 
27192 & 53.281562 & -27.753581 & 1.77 & 26.55 & 25.84 & 25.46 & 25.32 & 24.69\\ 
27224 & 53.340778 & -27.753669 & 3.10 & 26.46 & 25.76 & 25.38 & 25.28 & 25.36\\ 
27278 & 52.917763 & -27.752039 & 3.15 & 99.00 & 26.24 & 25.63 & 25.50 & 25.63\\ 
27307 & 53.228658 & -27.752892 & 3.19 & 99.00 & 25.19 & 24.35 & 23.97 & 23.69\\ 
27493 & 53.260868 & -27.750529 & 3.29 & 26.40 & 24.44 & 24.03 & 23.79 & 23.75\\ 
27500 & 53.004644 & -27.749580 & 3.04 & 28.33 & 25.98 & 25.47 & 25.49 & 99.00\\ 
27536 & 53.230459 & -27.749675 & 3.19 & 99.00 & 26.13 & 25.34 & 25.06 & 24.84\\ 
27584 & 53.336606 & -27.749354 & 2.80 & 26.95 & 25.95 & 25.73 & 25.65 & 25.19\\ 
27606 & 53.152929 & -27.749276 & 3.17 & 27.65 & 25.01 & 24.56 & 24.34 & 24.62\\ 
27619 & 53.084000 & -27.748242 & 2.90 & 27.67 & 25.71 & 25.32 & 25.17 & 24.89\\ 
27647 & 53.353876 & -27.748483 & 3.29 & 27.88 & 25.81 & 25.11 & 24.82 & 24.81\\ 
27648 & 52.826381 & -27.747453 & 2.89 & 27.01 & 26.12 & 25.74 & 25.80 & 25.47\\ 
27755 & 53.215735 & -27.747232 & 2.88 & 26.74 & 25.76 & 25.47 & 25.36 & 25.64\\ 
27863 & 53.003689 & -27.745578 & 3.15 & 26.09 & 25.17 & 24.52 & 24.30 & 24.62\\ 
27918 & 52.842655 & -27.744270 & 3.60 & 63.19 & 25.87 & 25.56 & 25.56 & 25.27\\ 
27919 & 53.354174 & -27.745413 & 3.29 & 27.19 & 25.81 & 25.18 & 24.91 & 24.98\\ 
28023 & 52.987506 & -27.743207 & 2.50 & 99.00 & 25.77 & 25.44 & 25.18 & 24.90\\ 
28103 & 52.977681 & -27.743070 & 1.87 & 26.52 & 25.83 & 25.27 & 25.04 & 24.32\\ 
28163 & 52.826143 & -27.741994 & 3.35 & 99.00 & 24.83 & 24.14 & 23.79 & 23.61\\ 
28205 & 53.291784 & -27.742514 & 2.86 & 26.06 & 25.34 & 24.89 & 24.87 & 24.35\\ 
28223 & 53.020588 & -27.742162 & 3.08 & 99.00 & 25.17 & 24.16 & 23.95 & 23.81\\ 
28278 & 52.869799 & -27.741058 & 2.86 & 99.00 & 25.58 & 24.94 & 24.70 & 24.08\\ 
28282 & 53.199566 & -27.741521 & 3.25 & 27.13 & 26.56 & 25.72 & 25.53 & 25.89\\ 
28378 & 52.821486 & -27.739515 & 3.35 & 26.75 & 25.53 & 24.70 & 24.27 & 24.07\\ 
28434 & 52.829087 & -27.738996 & 2.50 & 26.44 & 25.08 & 25.15 & 24.91 & 24.57\\ 
28570 & 52.827298 & -27.737666 & 3.15 & 99.00 & 26.13 & 25.53 & 25.38 & 25.37\\ 
28607 & 53.240729 & -27.737880 & 1.87 & 27.04 & 25.88 & 25.29 & 25.06 & 24.33\\ 
28619 & 53.380711 & -27.738492 & 1.60 & 99.00 & 25.81 & 25.37 & 25.38 & 24.70\\ 
28713 & 53.120624 & -27.736592 & 3.29 & 99.00 & 25.81 & 25.09 & 24.78 & 24.77\\ 
28797 & 53.292589 & -27.735583 & 1.70 & 62.13 & 26.00 & 25.65 & 25.55 & 25.12\\ 
28863 & 53.097796 & -27.735011 & 3.17 & 99.00 & 26.24 & 25.78 & 25.66 & 25.55\\ 
28864 & 53.015703 & -27.734905 & 3.15 & 26.77 & 26.14 & 25.71 & 25.62 & 25.62\\ 
29054 & 53.284763 & -27.733667 & 3.24 & 27.01 & 24.78 & 24.26 & 24.09 & 24.14\\ 
29217 & 52.870168 & -27.730871 & 2.69 & 28.13 & 25.86 & 25.47 & 25.43 & 25.76\\ 
29359 & 53.331013 & -27.730070 & 3.31 & 99.00 & 25.59 & 24.94 & 24.64 & 24.41\\ 
29398 & 53.373183 & -27.729558 & 3.25 & 99.00 & 25.20 & 24.58 & 24.32 & 24.10\\ 
29487 & 53.318748 & -27.728277 & 3.21 & 26.87 & 26.15 & 25.60 & 25.41 & 25.26\\ 
29510 & 53.005197 & -27.727875 & 3.26 & 27.19 & 25.93 & 25.57 & 25.35 & 25.31\\ 
29561 & 53.072403 & -27.727471 & 6.11 & 27.06 & 26.10 & 25.64 & 25.55 & 27.32\\ 
29583 & 53.376224 & -27.727769 & 2.81 & 25.93 & 25.23 & 24.88 & 24.71 & 24.36\\ 
29635 & 52.882776 & -27.726538 & 1.60 & 26.24 & 25.52 & 25.14 & 25.06 & 24.10\\ 
29728 & 53.087613 & -27.726127 & 2.60 & 26.59 & 25.61 & 25.17 & 24.90 & 24.66\\ 
29754 & 53.010895 & -27.726097 & -9.90 & 26.96 & 25.98 & 25.66 & 25.46 & 29.24\\ 
29760 & 53.087000 & -27.725630 & 2.52 & 27.41 & 26.04 & 25.52 & 25.27 & 26.17\\ 
29821 & 52.882238 & -27.724283 & 1.58 & 99.00 & 26.39 & 25.79 & 25.77 & 24.32\\ 
29849 & 53.082377 & -27.723999 & 3.25 & 26.55 & 25.76 & 25.23 & 24.99 & 24.86\\ 
29962 & 53.251930 & -27.723629 & 2.94 & 99.00 & 26.40 & 25.71 & 25.53 & 26.31\\ 
30093 & 53.246803 & -27.722033 & 3.15 & 26.89 & 26.56 & 25.72 & 25.58 & 25.61\\ 
30118 & 53.125147 & -27.720906 & 2.85 & 26.54 & 25.41 & 24.74 & 24.41 & 23.82\\ 
30239 & 53.374517 & -27.720306 & 3.25 & 99.00 & 26.03 & 25.57 & 25.35 & 25.19\\ 
30256 & 53.168417 & -27.719431 & 3.29 & 28.75 & 26.03 & 25.33 & 25.05 & 24.91\\ 
30361 & 53.351629 & -27.718950 & 3.48 & 99.00 & 25.91 & 25.24 & 24.91 & 25.11\\ 
30423 & 52.895334 & -27.717875 & 2.79 & 27.75 & 26.20 & 25.70 & 25.61 & 26.00\\ 
30447 & 53.130703 & -27.717814 & 3.31 & 26.83 & 25.77 & 25.21 & 24.88 & 24.69\\ 
30495 & 53.248942 & -27.717842 & 2.90 & 27.74 & 26.12 & 25.60 & 25.40 & 25.03\\ 
30576 & 53.226896 & -27.717665 & 2.76 & 26.63 & 25.17 & 24.56 & 24.26 & 23.85\\ 
30578 & 52.991256 & -27.716710 & 3.15 & 28.12 & 26.43 & 25.63 & 25.45 & 25.34\\ 
30597 & 53.158027 & -27.716253 & 6.66 & 27.53 & 25.87 & 25.73 & 25.60 & 28.57\\ 
30643 & 52.823678 & -27.715329 & 4.91 & 27.80 & 25.49 & 25.53 & 25.29 & 26.11\\ 
30723 & 52.880081 & -27.714865 & 2.90 & 26.71 & 25.54 & 25.16 & 25.06 & 25.72\\ 
30888 & 53.260851 & -27.713723 & 2.98 & 99.00 & 26.16 & 25.68 & 25.51 & 25.89\\ 
30889 & 52.877527 & -27.713604 & 2.97 & 27.60 & 25.82 & 25.18 & 25.03 & 24.67\\ 
30890 & 53.279748 & -27.714255 & 3.17 & 99.00 & 25.39 & 24.95 & 24.75 & 25.35\\ 
30947 & 53.302983 & -27.713068 & 0.94 & 27.02 & 25.37 & 25.06 & 25.46 & 24.52\\ 
30973 & 53.078182 & -27.713138 & 2.29 & 62.90 & 25.64 & 25.28 & 25.13 & 24.86\\ 
31022 & 53.013299 & -27.712131 & 1.56 & 27.44 & 26.00 & 25.71 & 25.71 & 24.91\\ 
31148 & 52.866528 & -27.710550 & 3.08 & 28.08 & 26.23 & 25.10 & 24.85 & 24.25\\ 
31186 & 53.220521 & -27.710778 & 1.75 & 99.00 & 26.25 & 25.77 & 25.71 & 25.08\\ 
31347 & 53.157463 & -27.709022 & 3.39 & 26.10 & 24.98 & 24.49 & 24.18 & 24.23\\ 
31357 & 53.001504 & -27.708505 & 3.22 & 26.33 & 25.70 & 25.06 & 24.85 & 24.86\\ 
31557 & 53.227136 & -27.706079 & 1.77 & 26.84 & 25.97 & 25.63 & 25.44 & 24.69\\ 
31565 & 52.857641 & -27.705382 & 3.30 & 27.15 & 25.05 & 24.42 & 24.13 & 23.87\\ 
31605 & 53.213980 & -27.705493 & 1.60 & 26.87 & 26.09 & 25.78 & 25.66 & 24.45\\ 
31635 & 53.401129 & -27.705513 & 2.50 & 26.58 & 25.27 & 24.68 & 24.27 & 23.80\\ 
31666 & 52.970552 & -27.704398 & 2.75 & 26.87 & 26.14 & 25.39 & 25.45 & 26.72\\ 
31706 & 52.820899 & -27.703573 & 3.29 & 99.00 & 25.96 & 25.14 & 24.78 & 24.64\\ 
31757 & 53.012470 & -27.703794 & 3.13 & 26.38 & 25.58 & 25.20 & 25.08 & 25.09\\ 
31854 & 53.364767 & -27.702570 & 1.95 & 26.77 & 25.51 & 25.30 & 25.03 & 24.55\\ 
31863 & 53.266856 & -27.702564 & 1.69 & 26.95 & 26.08 & 25.67 & 25.52 & 24.67\\ 
31921 & 53.065717 & -27.702179 & 3.15 & 26.83 & 26.00 & 25.22 & 24.92 & 25.96\\ 
31935 & 53.357565 & -27.701897 & 3.15 & 99.00 & 26.59 & 25.50 & 25.28 & 25.91\\ 
31949 & 53.007697 & -27.701838 & 3.15 & 28.29 & 26.71 & 25.48 & 25.38 & 25.97\\ 
32131 & 53.007155 & -27.699315 & 3.23 & 99.00 & 25.65 & 25.38 & 25.15 & 25.12\\ 
32264 & 53.060555 & -27.698531 & 3.31 & 30.59 & 26.07 & 25.37 & 25.09 & 25.02\\ 
32286 & 52.924977 & -27.697871 & 1.87 & 26.71 & 25.94 & 25.31 & 25.08 & 24.36\\ 
32355 & 52.993885 & -27.697105 & 3.15 & 26.18 & 25.08 & 24.47 & 24.27 & 24.14\\ 
32499 & 53.161922 & -27.695605 & 3.17 & 99.00 & 25.55 & 25.07 & 24.95 & 25.11\\ 
32596 & 53.174840 & -27.694875 & 2.81 & 26.86 & 25.53 & 25.17 & 24.96 & 24.55\\ 
32686 & 53.371192 & -27.693767 & 2.92 & 26.75 & 26.25 & 25.65 & 25.49 & 24.97\\ 
32740 & 52.842951 & -27.692677 & 2.80 & 26.79 & 25.80 & 25.59 & 25.68 & 25.43\\ 
32813 & 52.857866 & -27.691537 & 1.78 & 99.00 & 26.33 & 25.77 & 25.61 & 24.82\\ 
32832 & 52.892319 & -27.691807 & 1.58 & 26.64 & 26.49 & 25.63 & 25.52 & 23.95\\ 
32838 & 53.273662 & -27.692270 & 3.01 & 28.10 & 26.05 & 25.59 & 25.66 & 25.47\\ 
32844 & 52.942045 & -27.691734 & 2.52 & 27.72 & 25.41 & 24.78 & 24.40 & 24.09\\ 
32914 & 52.943379 & -27.691136 & 3.35 & 26.35 & 25.51 & 25.04 & 24.80 & 24.78\\ 
32916 & 52.934649 & -27.690599 & 1.65 & 27.15 & 25.87 & 25.57 & 25.45 & 24.58\\ 
32936 & 53.329593 & -27.690785 & 5.11 & 99.00 & 25.46 & 25.79 & 25.78 & 26.14\\ 
33072 & 53.184417 & -27.689589 & 3.05 & 99.00 & 26.03 & 25.32 & 25.04 & 24.66\\ 
33094 & 52.995722 & -27.689684 & 3.15 & 29.91 & 25.54 & 24.84 & 24.58 & 24.24\\ 
33217 & 52.891061 & -27.687371 & 2.75 & 27.09 & 25.71 & 25.74 & 25.57 & 99.00\\ 
33250 & 53.209599 & -27.687951 & 3.29 & 26.14 & 24.68 & 24.21 & 23.98 & 24.01\\ 
33258 & 52.821124 & -27.686584 & 1.60 & 99.00 & 26.23 & 25.67 & 25.83 & 25.04\\ 
33395 & 53.359968 & -27.686581 & 3.15 & 28.38 & 26.40 & 25.66 & 25.54 & 25.62\\ 
33445 & 52.912294 & -27.685197 & 1.83 & 26.98 & 26.33 & 25.57 & 25.44 & 24.60\\ 
33537 & 52.833539 & -27.683707 & 3.05 & 99.00 & 26.27 & 25.61 & 25.47 & 25.12\\ 
33615 & 53.170029 & -27.683954 & 3.29 & 26.62 & 25.66 & 25.20 & 24.99 & 24.94\\ 
33624 & 53.209910 & -27.683705 & 1.78 & 99.00 & 26.03 & 25.62 & 25.51 & 24.94\\ 
33629 & 53.081421 & -27.683648 & 2.99 & 27.40 & 26.14 & 25.56 & 25.61 & 25.42\\ 
33633 & 53.248903 & -27.683760 & 1.44 & 62.47 & 26.03 & 25.44 & 25.18 & 24.72\\ 
33653 & 52.859545 & -27.682695 & 3.05 & 99.00 & 25.94 & 25.23 & 25.00 & 24.63\\ 
33749 & 53.123447 & -27.682761 & 3.39 & 99.00 & 25.36 & 24.72 & 24.31 & 24.10\\ 
33816 & 52.993789 & -27.681327 & 1.60 & 26.55 & 25.78 & 25.46 & 25.46 & 24.78\\ 
33919 & 52.908706 & -27.679891 & 2.85 & 27.58 & 25.72 & 25.38 & 25.27 & 25.02\\ 
34000 & 52.907308 & -27.678994 & 2.80 & 27.05 & 25.74 & 25.56 & 25.51 & 25.22\\ 
34037 & 53.072959 & -27.678931 & 3.00 & 27.67 & 26.21 & 25.40 & 25.11 & 24.62\\ 
34043 & 52.816020 & -27.677871 & 3.10 & 29.92 & 26.75 & 25.67 & 25.74 & 25.94\\ 
34060 & 53.127927 & -27.679139 & 3.15 & 26.93 & 26.11 & 25.31 & 25.15 & 25.22\\ 
34232 & 53.097439 & -27.676971 & 3.10 & 99.00 & 26.29 & 25.31 & 25.35 & 25.21\\ 
34287 & 53.386878 & -27.676428 & 2.60 & 61.30 & 25.04 & 24.68 & 24.56 & 24.70\\ 
34292 & 52.930866 & -27.676623 & 2.99 & 26.51 & 24.77 & 24.18 & 24.01 & 23.67\\ 
34407 & 53.381388 & -27.675671 & 1.85 & 27.45 & 25.40 & 25.11 & 25.01 & 24.47\\ 
34460 & 53.067717 & -27.674711 & 3.25 & 99.00 & 25.92 & 25.22 & 24.96 & 25.12\\ 
34570 & 52.832289 & -27.672487 & 2.94 & 26.67 & 26.15 & 25.47 & 25.45 & 24.81\\ 
34593 & 53.121619 & -27.672944 & 3.15 & 99.00 & 26.31 & 25.31 & 25.28 & 26.39\\ 
34607 & 53.259455 & -27.673218 & 2.95 & 26.76 & 26.03 & 25.49 & 25.30 & 25.01\\ 
34769 & 52.907978 & -27.670443 & 2.92 & 26.91 & 25.85 & 25.34 & 25.15 & 24.81\\ 
34793 & 52.920336 & -27.670559 & 2.81 & 26.18 & 24.90 & 24.70 & 24.61 & 24.44\\ 
34797 & 52.813619 & -27.669776 & 3.04 & 99.00 & 26.53 & 25.75 & 25.64 & 25.26\\ 
34823 & 53.218147 & -27.670648 & 3.15 & 27.71 & 25.59 & 24.84 & 24.62 & 24.36\\ 
34853 & 53.302032 & -27.669999 & 2.88 & 27.21 & 25.74 & 25.57 & 25.51 & 25.37\\ 
34864 & 53.396358 & -27.669888 & 3.22 & 99.00 & 25.71 & 25.12 & 24.90 & 25.05\\ 
35240 & 53.193041 & -27.665461 & -9.90 & 27.99 & 26.38 & 25.67 & 25.58 & 29.61\\ 
35329 & 53.352064 & -27.665547 & 3.00 & 26.85 & 25.74 & 24.97 & 25.25 & 24.43\\ 
35342 & 53.177517 & -27.664492 & 3.10 & 27.34 & 26.17 & 25.76 & 25.73 & 99.00\\ 
35561 & 53.356625 & -27.661877 & 1.45 & 26.91 & 25.83 & 25.69 & 25.65 & 24.95\\ 
35608 & 53.110495 & -27.661024 & 3.15 & 99.00 & 26.82 & 25.51 & 25.59 & 26.75\\ 
35716 & 52.892667 & -27.659389 & 3.08 & 26.73 & 26.19 & 25.68 & 25.58 & 25.48\\ 
35841 & 52.990393 & -27.658353 & 3.15 & 27.32 & 26.17 & 25.68 & 25.50 & 25.75\\ 
36018 & 52.916849 & -27.656309 & 2.90 & 99.00 & 26.28 & 25.64 & 25.45 & 26.17\\ 
36074 & 53.013011 & -27.656613 & 2.95 & 99.00 & 26.17 & 25.34 & 25.03 & 24.39\\ 
36141 & 53.072928 & -27.655470 & 1.77 & 27.09 & 25.91 & 25.44 & 25.32 & 24.65\\ 
36219 & 52.967378 & -27.654691 & 3.15 & 99.00 & 26.18 & 25.18 & 24.82 & 24.68\\ 
36284 & 52.891438 & -27.653766 & 2.94 & 27.10 & 25.38 & 24.50 & 24.15 & 23.48\\ 
36332 & 52.880340 & -27.653333 & 3.04 & 28.22 & 25.99 & 25.30 & 25.50 & 99.00\\ 
36389 & 52.893056 & -27.651596 & 2.92 & 26.88 & 25.81 & 25.14 & 24.94 & 24.34\\ 
36446 & 53.296566 & -27.651944 & 2.50 & 26.64 & 25.55 & 25.61 & 25.49 & 25.07\\ 
36571 & 53.269165 & -27.651139 & 3.35 & 99.00 & 25.71 & 25.27 & 25.00 & 25.08\\ 
36772 & 53.298159 & -27.648593 & 2.69 & 26.22 & 25.07 & 24.98 & 25.12 & 25.16\\ 
36792 & 53.107936 & -27.648325 & 2.92 & 99.00 & 26.21 & 25.48 & 25.27 & 24.59\\ 
36800 & 53.332101 & -27.648081 & 3.00 & 26.15 & 26.78 & 24.36 & 24.73 & 24.50\\ 
36820 & 52.994445 & -27.647952 & 3.15 & 27.14 & 25.98 & 25.06 & 24.80 & 24.94\\ 
36901 & 52.868338 & -27.646053 & 2.88 & 27.23 & 25.38 & 25.02 & 25.18 & 99.00\\ 
37283 & 53.100754 & -27.642559 & 3.07 & 99.00 & 25.44 & 25.13 & 24.99 & 25.17\\ 
37313 & 52.903760 & -27.642295 & 3.15 & 99.00 & 24.84 & 24.19 & 24.02 & 23.86\\ 
37357 & 53.299771 & -27.641953 & 2.80 & 29.08 & 25.56 & 25.14 & 24.95 & 24.46\\ 
37463 & 52.889887 & -27.640260 & 3.35 & 26.76 & 25.19 & 24.44 & 24.03 & 23.73\\ 
37501 & 52.961183 & -27.639683 & 3.04 & 99.00 & 26.30 & 25.58 & 25.61 & 25.36\\ 
37506 & 53.130869 & -27.640401 & 2.85 & 26.22 & 25.24 & 24.82 & 24.67 & 24.30\\ 
37551 & 53.110012 & -27.639357 & 6.56 & 28.99 & 26.03 & 25.72 & 25.69 & 28.27\\ 
37656 & 52.888573 & -27.638085 & 2.85 & 27.07 & 25.09 & 24.50 & 24.32 & 23.71\\ 
37720 & 52.884092 & -27.636909 & 1.75 & 26.71 & 25.93 & 25.31 & 25.25 & 24.32\\ 
37824 & 52.978293 & -27.636181 & 2.90 & 99.00 & 26.04 & 25.68 & 25.50 & 25.30\\ 
37829 & 52.906874 & -27.636120 & 3.15 & 27.24 & 25.76 & 24.78 & 24.66 & 24.79\\ 
37909 & 53.235166 & -27.635692 & 2.90 & 99.00 & 26.60 & 25.61 & 25.85 & 26.66\\ 
37947 & 53.326102 & -27.635453 & 3.04 & 99.00 & 26.43 & 25.76 & 25.63 & 25.28\\ 
37963 & 52.919033 & -27.634821 & 3.24 & 99.00 & 25.88 & 25.48 & 25.30 & 25.29\\ 
37978 & 53.046470 & -27.634947 & 2.70 & 26.74 & 25.62 & 25.18 & 24.85 & 24.44\\ 
38006 & 53.185507 & -27.634844 & 3.15 & 27.66 & 25.74 & 24.96 & 24.72 & 24.55\\ 
38109 & 53.102554 & -27.633815 & 3.15 & 29.06 & 26.16 & 25.22 & 25.15 & 25.20\\ 
38151 & 52.854475 & -27.632441 & 2.89 & 26.49 & 25.76 & 25.17 & 24.98 & 24.48\\ 
38156 & 52.925754 & -27.632393 & 2.37 & 99.00 & 26.29 & 25.79 & 25.86 & 99.00\\ 
38159 & 53.362148 & -27.633326 & 2.70 & 26.58 & 25.70 & 25.49 & 25.29 & 25.20\\ 
38172 & 52.986128 & -27.632440 & 2.40 & 27.44 & 26.67 & 25.76 & 25.81 & 27.36\\ 
38261 & 52.913725 & -27.632000 & 2.70 & 26.83 & 25.80 & 25.54 & 25.34 & 25.15\\ 
38359 & 52.918335 & -27.630484 & 2.95 & 26.06 & 25.56 & 24.99 & 24.80 & 24.44\\ 
38385 & 53.276693 & -27.631136 & 3.85 & 99.00 & 26.10 & 25.75 & 25.85 & 25.86\\ 
38440 & 53.343325 & -27.630096 & 3.10 & 28.22 & 25.58 & 25.08 & 24.94 & 24.72\\ 
38488 & 52.840513 & -27.628799 & 3.02 & 29.25 & 26.09 & 25.67 & 25.67 & 99.00\\ 
38676 & 52.862872 & -27.626747 & 2.88 & 26.61 & 25.65 & 25.32 & 25.15 & 24.97\\ 
38739 & 53.333636 & -27.627265 & 2.98 & 29.19 & 25.66 & 25.07 & 24.94 & 24.57\\ 
38796 & 53.213964 & -27.626841 & 3.10 & 27.17 & 25.39 & 25.08 & 24.93 & 24.96\\ 
38863 & 53.311588 & -27.625541 & 2.31 & 26.91 & 25.37 & 25.19 & 24.83 & 24.62\\ 
38953 & 53.400698 & -27.624299 & 2.90 & 99.00 & 26.02 & 25.69 & 25.60 & 25.74\\ 
39039 & 53.281343 & -27.622384 & 2.69 & 99.00 & 26.26 & 25.73 & 25.76 & 26.01\\ 
39117 & 53.215957 & -27.621870 & 6.16 & 27.92 & 26.24 & 25.64 & 25.52 & 27.40\\ 
39128 & 53.374542 & -27.621469 & 0.81 & 61.99 & 25.63 & 25.26 & 25.07 & 25.09\\ 
39143 & 53.258345 & -27.621454 & 3.43 & 99.00 & 25.95 & 25.33 & 25.04 & 25.50\\ 
39144 & 53.392632 & -27.621927 & 3.15 & 27.09 & 25.85 & 25.21 & 25.03 & 24.90\\ 
39187 & 53.099347 & -27.621409 & 3.29 & 99.00 & 25.86 & 25.27 & 24.97 & 24.90\\ 
39223 & 53.180865 & -27.620925 & 3.15 & 99.00 & 26.27 & 25.36 & 25.11 & 25.14\\ 
39225 & 53.272172 & -27.620446 & 2.71 & 26.36 & 25.07 & 24.73 & 24.51 & 24.25\\ 
39295 & 53.108911 & -27.620174 & 3.00 & 28.89 & 27.25 & 25.31 & 25.15 & 25.27\\ 
39312 & 53.043068 & -27.620062 & 2.96 & 26.63 & 25.88 & 25.25 & 25.07 & 24.66\\ 
39334 & 53.004323 & -27.619529 & 2.98 & 62.26 & 25.78 & 25.39 & 25.31 & 24.74\\ 
39526 & 53.264728 & -27.617720 & 3.24 & 32.54 & 25.92 & 25.25 & 25.05 & 25.29\\ 
39539 & 53.240609 & -27.617664 & 2.71 & 27.36 & 25.58 & 25.40 & 25.34 & 24.99\\ 
39542 & 53.095712 & -27.617561 & 3.10 & 27.67 & 26.27 & 25.50 & 25.23 & 24.84\\ 
39598 & 52.975497 & -27.616617 & 3.15 & 99.00 & 25.71 & 24.84 & 24.54 & 24.58\\ 
39636 & 53.091218 & -27.616145 & 3.15 & 99.00 & 26.36 & 25.51 & 25.44 & 26.03\\ 
39645 & 52.927153 & -27.615625 & 3.04 & 99.00 & 26.93 & 25.76 & 25.68 & 25.00\\ 
39668 & 53.143669 & -27.616094 & 2.80 & 26.29 & 25.62 & 25.23 & 25.09 & 24.59\\ 
39724 & 53.352884 & -27.616004 & 2.52 & 99.00 & 26.34 & 25.76 & 25.67 & 27.13\\ 
39769 & 52.840616 & -27.614189 & 3.17 & 27.14 & 26.07 & 25.54 & 25.32 & 25.74\\ 
39778 & 53.145212 & -27.614462 & 3.08 & 28.82 & 26.15 & 25.62 & 25.63 & 25.54\\ 
39820 & 53.349251 & -27.614573 & 3.29 & 26.72 & 26.36 & 25.72 & 25.58 & 99.00\\ 
39895 & 53.086099 & -27.612697 & 3.29 & 26.69 & 25.74 & 25.35 & 25.13 & 25.10\\ 
39908 & 53.017199 & -27.613572 & 3.00 & 99.00 & 26.12 & 25.23 & 25.01 & 24.63\\ 
39941 & 52.974005 & -27.612409 & 2.50 & 26.81 & 25.57 & 25.11 & 24.78 & 24.44\\ 
39966 & 53.178357 & -27.612605 & 3.10 & 99.00 & 25.69 & 24.97 & 24.86 & 24.54\\ 
40146 & 53.069256 & -27.610190 & 3.00 & 99.00 & 26.39 & 25.74 & 25.62 & 25.25\\ 
40361 & 52.984622 & -27.607577 & 2.62 & 27.49 & 25.66 & 25.12 & 24.83 & 24.53\\ 
40378 & 52.877763 & -27.607167 & 3.35 & 27.86 & 25.30 & 24.65 & 24.29 & 24.23\\ 
40383 & 52.961342 & -27.607199 & 3.02 & 28.95 & 26.19 & 25.58 & 25.36 & 25.01\\ 
40406 & 53.053745 & -27.607303 & 3.24 & 99.00 & 25.95 & 25.17 & 24.83 & 24.51\\ 
40423 & 53.271959 & -27.607536 & 3.08 & 26.57 & 24.72 & 24.41 & 24.27 & 24.25\\ 
40447 & 53.280214 & -27.606900 & 2.81 & 26.68 & 25.64 & 25.25 & 25.05 & 24.68\\ 
40477 & 53.365348 & -27.606462 & 2.89 & 99.00 & 26.08 & 25.66 & 25.67 & 25.21\\ 
40484 & 52.835456 & -27.606228 & 3.42 & 27.79 & 25.32 & 24.91 & 24.53 & 24.61\\ 
40488 & 52.976848 & -27.606104 & 1.82 & 27.62 & 25.72 & 25.09 & 24.70 & 23.66\\ 
40540 & 53.384392 & -27.605834 & 3.00 & 99.00 & 26.27 & 25.71 & 25.58 & 25.96\\ 
40548 & 53.104743 & -27.605597 & 3.24 & 27.87 & 26.61 & 25.79 & 25.63 & 25.94\\ 
40588 & 53.225840 & -27.605506 & 2.90 & 26.82 & 25.70 & 25.31 & 25.25 & 24.92\\ 
40726 & 53.120804 & -27.604105 & 2.52 & 29.03 & 25.06 & 24.43 & 23.86 & 23.41\\ 
40759 & 53.094136 & -27.603634 & 3.17 & 26.90 & 25.97 & 25.34 & 25.25 & 25.58\\ 
40828 & 53.231245 & -27.602827 & 2.81 & 26.78 & 25.46 & 25.28 & 25.08 & 25.25\\ 
40909 & 52.898599 & -27.601365 & 1.81 & 30.03 & 26.10 & 25.18 & 24.94 & 23.93\\ 
40925 & 52.986048 & -27.601618 & 3.27 & 99.00 & 25.97 & 25.31 & 25.06 & 24.98\\ 
40960 & 53.251445 & -27.601485 & 3.06 & 27.02 & 26.08 & 25.39 & 25.10 & 24.71\\ 
41026 & 53.053824 & -27.600576 & 3.10 & 26.43 & 25.72 & 25.38 & 25.28 & 25.24\\ 
41038 & 53.012783 & -27.600623 & 2.92 & 26.71 & 26.00 & 25.34 & 25.17 & 24.63\\ 
41044 & 52.815661 & -27.599655 & 3.54 & 99.00 & 25.62 & 24.80 & 24.43 & 24.76\\ 
41164 & 53.116694 & -27.598923 & 3.10 & 27.15 & 26.03 & 25.32 & 25.26 & 25.56\\ 
41231 & 53.389600 & -27.598142 & 1.81 & 99.00 & 26.24 & 25.74 & 25.58 & 24.89\\ 
41238 & 53.010056 & -27.597717 & 3.15 & 27.31 & 26.19 & 25.45 & 25.26 & 25.08\\ 
41321 & 53.363338 & -27.597370 & 2.96 & 99.00 & 25.86 & 25.16 & 24.92 & 24.44\\ 
41339 & 53.257904 & -27.597469 & 3.41 & 29.10 & 25.47 & 24.78 & 24.36 & 24.20\\ 
41400 & 52.851919 & -27.595768 & 3.15 & 99.00 & 24.94 & 23.98 & 23.69 & 23.58\\ 
41513 & 53.096890 & -27.594759 & 3.29 & 99.00 & 26.22 & 25.43 & 25.21 & 25.82\\ 
41541 & 52.919151 & -27.594214 & 2.97 & 26.28 & 25.40 & 24.94 & 24.79 & 24.60\\ 
41554 & 52.877344 & -27.593924 & 3.15 & 99.00 & 25.82 & 25.16 & 25.01 & 25.23\\ 
41571 & 52.880172 & -27.593646 & 2.96 & 26.70 & 26.51 & 25.49 & 25.35 & 24.59\\ 
41582 & 53.181897 & -27.593938 & 2.69 & 27.85 & 26.00 & 25.61 & 25.40 & 25.06\\ 
41667 & 53.117960 & -27.569249 & 2.80 & 25.81 & 25.08 & 24.79 & 24.67 & 24.30\\ 
41670 & 53.226972 & -27.569841 & 3.04 & 27.88 & 26.29 & 25.39 & 25.17 & 24.94\\ 
41707 & 53.083339 & -27.568395 & 0.76 & 62.62 & 25.90 & 25.44 & 25.20 & 24.99\\ 
41724 & 53.119119 & -27.570829 & 1.58 & 26.32 & 25.57 & 25.32 & 25.27 & 24.30\\ 
41790 & 52.945939 & -27.568975 & 3.17 & 26.84 & 26.22 & 25.67 & 25.48 & 25.34\\ 
41919 & 52.956506 & -27.567343 & 2.71 & 26.55 & 25.70 & 25.41 & 25.22 & 24.93\\ 
41920 & 52.952948 & -27.592463 & 3.15 & 26.09 & 25.41 & 24.80 & 24.61 & 24.45\\ 
41949 & 53.150443 & -27.566593 & 3.33 & 26.47 & 25.58 & 25.14 & 24.89 & 24.89\\ 
42023 & 53.270864 & -27.567025 & 5.30 & 27.23 & 25.65 & 25.41 & 25.26 & 26.21\\ 
42065 & 53.116800 & -27.565159 & 3.15 & 26.97 & 25.48 & 24.76 & 24.56 & 24.49\\ 
42100 & 53.250599 & -27.591566 & 3.15 & 26.74 & 25.74 & 25.19 & 25.03 & 24.92\\ 
42158 & 52.997186 & -27.566347 & 1.90 & 99.00 & 26.32 & 25.46 & 25.20 & 24.40\\ 
42178 & 52.887803 & -27.591023 & 2.71 & 26.13 & 25.17 & 24.92 & 24.77 & 24.55\\ 
42201 & 52.937327 & -27.592696 & 2.77 & 26.49 & 25.05 & 24.47 & 24.14 & 23.67\\ 
42225 & 52.928515 & -27.592206 & 3.15 & 27.91 & 26.04 & 25.21 & 25.00 & 24.83\\ 
42250 & 52.997460 & -27.589509 & 6.56 & 28.19 & 26.52 & 25.78 & 25.67 & 28.27\\ 
42313 & 52.853943 & -27.590141 & 3.29 & 26.99 & 25.47 & 24.85 & 24.53 & 24.33\\ 
42605 & 52.969364 & -27.588342 & 3.10 & 26.62 & 25.69 & 25.18 & 25.06 & 24.85\\ 
42796 & 52.878439 & -27.584894 & -9.90 & 26.88 & 26.32 & 25.69 & 25.63 & 61.80\\ 
43029 & 53.025660 & -27.581879 & 3.15 & 99.00 & 26.48 & 25.71 & 25.58 & 25.74\\ 
43105 & 53.103532 & -27.581211 & 2.77 & 26.92 & 25.99 & 25.78 & 25.86 & 25.28\\ 
43161 & 53.299115 & -27.582782 & 1.75 & 29.87 & 25.75 & 25.21 & 25.11 & 24.28\\ 
43328 & 53.204663 & -27.580854 & 3.00 & 27.89 & 26.21 & 25.61 & 25.60 & 25.18\\ 
43406 & 53.039795 & -27.580463 & 3.10 & 26.40 & 25.83 & 25.27 & 25.49 & 25.61\\ 
43440 & 52.948318 & -27.578821 & 3.25 & 26.86 & 25.84 & 25.71 & 25.85 & 25.67\\ 
43546 & 53.218454 & -27.575099 & 3.19 & 27.10 & 26.14 & 25.60 & 25.40 & 25.23\\ 
43557 & 53.382445 & -27.578938 & 3.15 & 27.73 & 25.92 & 25.22 & 25.03 & 24.95\\ 
43560 & 53.189378 & -27.578996 & 3.19 & 26.94 & 25.53 & 24.52 & 24.02 & 23.77\\ 
43656 & 52.974050 & -27.576886 & 3.02 & 26.78 & 26.13 & 25.73 & 25.58 & 25.76\\ 
43704 & 52.814666 & -27.576902 & 3.24 & 27.17 & 26.14 & 25.53 & 25.33 & 25.33\\ 
43719 & 53.351959 & -27.577876 & 3.22 & 99.00 & 26.05 & 25.48 & 25.26 & 25.87\\ 
43729 & 52.994952 & -27.575227 & 3.02 & 26.41 & 24.75 & 24.43 & 24.32 & 24.30\\ 
43809 & 53.387796 & -27.577246 & 2.85 & 26.65 & 25.75 & 25.28 & 25.13 & 24.78\\ 
43881 & 53.110658 & -27.574883 & 2.54 & 26.33 & 25.05 & 24.38 & 24.01 & 23.70\\ 
43917 & 52.844746 & -27.572937 & 3.15 & 26.61 & 26.11 & 25.41 & 25.24 & 25.56\\ 
43956 & 52.870081 & -27.568805 & 3.39 & 27.42 & 26.43 & 25.67 & 25.50 & 99.00\\ 
44022 & 53.102503 & -27.572314 & 3.31 & 99.00 & 26.07 & 25.60 & 25.43 & 25.69\\ 
44029 & 53.092011 & -27.578142 & 3.29 & 27.75 & 25.80 & 25.30 & 25.07 & 25.67\\ 
44155 & 53.239466 & -27.566831 & 2.81 & 25.88 & 25.13 & 24.86 & 24.69 & 24.57\\ 
44284 & 53.053450 & -28.090261 & 1.96 & 99.00 & 25.54 & 25.37 & 25.09 & 99.00\\ 
44289 & 53.034995 & -28.090827 & 2.71 & 99.00 & 24.73 & 24.16 & 23.64 & 23.05\\ 
44330 & 52.984488 & -28.090027 & 2.32 & 27.16 & 24.33 & 24.31 & 23.93 & 23.44\\ 
44335 & 52.888575 & -28.089324 & 2.90 & 99.00 & 25.51 & 24.94 & 24.74 & 24.35\\ 
44336 & 53.157459 & -28.089552 & 3.00 & 28.29 & 25.38 & 25.20 & 24.96 & 25.56\\ 
44339 & 53.180015 & -28.089299 & 2.90 & 99.00 & 25.62 & 25.22 & 25.30 & 99.00\\ 
44356 & 52.875951 & -28.089200 & 3.38 & 99.00 & 25.38 & 25.02 & 24.69 & 24.73\\ 
44357 & 53.314797 & -28.088979 & 2.80 & 28.95 & 25.78 & 25.44 & 25.35 & 24.89\\ 
44362 & 53.368336 & -28.088994 & 1.70 & 99.00 & 25.32 & 25.11 & 24.83 & 24.05\\ 
44367 & 52.827745 & -28.090039 & 2.49 & 99.00 & 23.92 & 23.57 & 23.05 & 22.73\\ 
44374 & 52.920936 & -28.089201 & 1.48 & 99.00 & 24.91 & 24.62 & 24.13 & 22.80\\ 
44389 & 52.949128 & -28.088638 & 1.22 & 26.75 & 25.12 & 25.20 & 24.93 & 24.26\\ 
44454 & 52.863984 & -28.087956 & 2.58 & 99.00 & 24.76 & 24.15 & 23.67 & 23.17\\ 
44477 & 53.187599 & -28.087082 & 2.50 & 99.00 & 25.33 & 25.38 & 25.13 & 24.59\\ 
44480 & 52.854989 & -28.087241 & 1.85 & 99.00 & 24.92 & 24.73 & 24.32 & 23.63\\ 
44486 & 52.832548 & -28.087269 & 3.36 & 99.00 & 24.63 & 24.51 & 24.00 & 24.16\\ 
44487 & 53.359475 & -28.086770 & 2.90 & 99.00 & 25.98 & 25.20 & 24.86 & 24.25\\ 
44489 & 53.051617 & -28.087033 & 2.31 & 26.87 & 24.96 & 24.82 & 24.45 & 24.15\\ 
44529 & 52.826964 & -28.086350 & 2.71 & 99.00 & 25.77 & 25.12 & 24.82 & 24.44\\ 
44589 & 53.194992 & -28.085540 & 3.60 & 99.00 & 25.46 & 25.48 & 25.27 & 25.78\\ 
44600 & 53.007992 & -28.085543 & 1.21 & 99.00 & 24.93 & 25.03 & 24.65 & 23.72\\ 
44684 & 53.284523 & -28.084601 & 1.54 & 99.00 & 25.55 & 25.25 & 25.09 & 24.10\\ 
44714 & 53.221067 & -28.084735 & 2.55 & 99.00 & 24.60 & 24.02 & 23.49 & 23.09\\ 
44734 & 53.408509 & -28.085075 & 0.39 & 99.00 & 23.40 & 22.51 & 21.34 & 20.48\\ 
44750 & 53.079013 & -28.083739 & 1.81 & 99.00 & 25.58 & 25.11 & 24.86 & 24.05\\ 
44754 & 53.192375 & -28.084027 & 2.31 & 99.00 & 25.09 & 24.57 & 24.04 & 23.68\\ 
44823 & 53.077764 & -28.082585 & 1.60 & 99.00 & 25.57 & 25.20 & 25.24 & 24.57\\ 
44828 & 52.932200 & -28.082381 & 2.69 & 99.00 & 25.20 & 24.98 & 24.80 & 24.55\\ 
44854 & 53.120151 & -28.082468 & 2.49 & 26.49 & 25.02 & 24.91 & 24.57 & 24.60\\ 
44860 & 52.969252 & -28.082636 & 3.40 & 26.55 & 25.14 & 24.61 & 24.16 & 23.89\\ 
44870 & 53.150156 & -28.082273 & 4.11 & 26.64 & 25.15 & 25.04 & 24.83 & 25.96\\ 
44886 & 53.170619 & -28.081678 & 3.46 & 30.15 & 25.53 & 25.55 & 25.50 & 25.74\\ 
44942 & 52.871786 & -28.080560 & 3.08 & 99.00 & 25.90 & 25.04 & 25.02 & 24.67\\ 
44972 & 52.961439 & -28.080905 & 2.69 & 26.14 & 24.98 & 24.90 & 24.83 & 24.83\\ 
45102 & 52.976310 & -28.078848 & 1.79 & 99.00 & 25.71 & 25.07 & 24.93 & 23.98\\ 
45104 & 53.020857 & -28.079150 & 3.60 & 99.00 & 25.34 & 24.73 & 24.21 & 24.12\\ 
45159 & 53.147507 & -28.078797 & 2.88 & 99.00 & 25.52 & 25.01 & 24.87 & 24.37\\ 
45162 & 53.321412 & -28.077965 & 3.24 & 99.00 & 25.91 & 25.53 & 25.35 & 25.52\\ 
45190 & 53.353292 & -28.077700 & 2.70 & 26.90 & 25.37 & 25.23 & 25.03 & 25.30\\ 
45201 & 53.214687 & -28.077797 & 1.50 & 99.00 & 25.59 & 25.46 & 25.25 & 24.43\\ 
45207 & 53.398368 & -28.077897 & 3.44 & 99.00 & 25.09 & 24.49 & 24.04 & 23.93\\ 
45301 & 52.920790 & -28.076754 & 2.31 & 27.66 & 25.20 & 24.88 & 24.51 & 24.20\\ 
45347 & 52.843099 & -28.075316 & 3.04 & 26.58 & 26.00 & 25.52 & 25.55 & 25.55\\ 
45444 & 53.347944 & -28.074614 & 1.56 & 99.00 & 25.42 & 25.21 & 25.15 & 24.42\\ 
45472 & 53.030462 & -28.075182 & 1.75 & 26.63 & 24.28 & 23.76 & 23.34 & 22.58\\ 
45523 & 53.325493 & -28.073414 & 1.60 & 99.00 & 26.41 & 25.73 & 25.93 & 25.13\\ 
45535 & 53.066795 & -28.073492 & 1.60 & 26.94 & 26.03 & 25.62 & 25.48 & 24.47\\ 
45548 & 52.826874 & -28.073320 & 1.50 & 26.47 & 25.54 & 25.33 & 25.35 & 24.13\\ 
45739 & 53.408350 & -28.071506 & 1.74 & 99.00 & 25.39 & 25.16 & 24.85 & 24.08\\ 
45764 & 53.257511 & -28.072666 & 3.19 & 26.51 & 25.06 & 24.17 & 23.66 & 22.81\\ 
45912 & 53.435530 & -28.069289 & 2.00 & 26.27 & 24.62 & 24.39 & 24.01 & 23.43\\ 
45913 & 53.188955 & -28.069603 & 5.61 & 26.84 & 25.67 & 25.57 & 25.41 & 26.51\\ 
45943 & 52.863360 & -28.068828 & 6.31 & 26.73 & 26.02 & 25.57 & 25.44 & 27.73\\ 
45967 & 53.243282 & -28.068728 & 2.69 & 27.38 & 25.41 & 25.28 & 25.13 & 25.01\\ 
45995 & 53.355782 & -28.068513 & 2.71 & 26.59 & 25.65 & 25.43 & 25.26 & 24.89\\ 
46013 & 53.152002 & -28.068569 & 1.83 & 26.86 & 25.66 & 25.17 & 24.85 & 24.01\\ 
46032 & 52.970967 & -28.068374 & 2.69 & 28.49 & 25.45 & 25.17 & 24.96 & 24.69\\ 
46072 & 52.873329 & -28.067095 & 1.77 & 99.00 & 26.15 & 25.80 & 25.70 & 25.05\\ 
46141 & 52.946464 & -28.066515 & 2.80 & 26.78 & 25.96 & 25.69 & 25.69 & 25.26\\ 
46165 & 53.275987 & -28.066640 & 3.48 & 27.13 & 26.18 & 25.40 & 25.13 & 25.66\\ 
46292 & 53.433492 & -28.065131 & 2.31 & 26.89 & 24.94 & 24.81 & 24.42 & 24.16\\ 
46306 & 52.984276 & -28.065410 & 2.88 & 99.00 & 26.21 & 25.37 & 25.09 & 24.30\\ 
46331 & 53.126076 & -28.065245 & 3.24 & 26.90 & 25.38 & 24.84 & 24.60 & 25.65\\ 
46408 & 52.856972 & -28.060529 & 3.04 & 99.00 & 26.62 & 25.54 & 25.71 & 25.11\\ 
46461 & 52.954112 & -28.056701 & 6.21 & 27.12 & 26.51 & 25.67 & 25.73 & 27.57\\ 
46477 & 53.437917 & -28.055128 & 3.39 & 99.00 & 25.42 & 25.03 & 24.69 & 24.78\\ 
46572 & 53.424304 & -28.049292 & 1.69 & 27.24 & 25.32 & 25.04 & 24.87 & 24.10\\ 
46644 & 53.412965 & -28.043741 & 2.52 & 99.00 & 25.97 & 25.38 & 25.18 & 26.53\\ 
46687 & 53.420270 & -28.040528 & 3.30 & 26.72 & 25.32 & 24.51 & 24.11 & 23.76\\ 
46732 & 53.187077 & -28.036630 & 2.71 & 28.36 & 25.77 & 25.34 & 25.04 & 24.62\\ 
46758 & 53.416196 & -28.034393 & 2.84 & 27.18 & 25.93 & 25.48 & 25.35 & 24.79\\ 
46849 & 53.419190 & -28.028802 & 2.98 & 26.29 & 24.40 & 24.00 & 24.08 & 24.39\\ 
46970 & 53.440053 & -28.019903 & 2.94 & 26.41 & 25.68 & 25.21 & 25.14 & 24.80\\ 
46972 & 53.438993 & -28.020008 & 2.97 & 27.00 & 25.63 & 24.98 & 24.84 & 24.43\\ 
47009 & 52.833853 & -28.016516 & 1.56 & 27.11 & 26.07 & 25.80 & 25.73 & 24.79\\ 
47147 & 53.450632 & -28.008043 & 2.69 & 26.46 & 25.06 & 25.05 & 24.93 & 24.62\\ 
47150 & 53.437878 & -28.007828 & 2.70 & 26.73 & 25.38 & 25.16 & 24.95 & 24.89\\ 
47255 & 53.404178 & -27.999880 & 2.97 & 26.64 & 26.19 & 25.62 & 25.70 & 25.36\\ 
47259 & 52.817423 & -27.999559 & 1.60 & 27.46 & 26.07 & 25.72 & 25.59 & 24.66\\ 
47265 & 53.090201 & -27.999619 & 5.46 & 99.00 & 26.04 & 25.75 & 25.84 & 26.30\\ 
47319 & 53.434936 & -27.996316 & 2.69 & 99.00 & 25.71 & 25.60 & 25.56 & 25.04\\ 
47368 & 53.436224 & -27.992499 & 3.10 & 27.60 & 26.07 & 25.14 & 24.87 & 24.58\\ 
47411 & 53.429642 & -27.990482 & 2.80 & 26.55 & 25.74 & 25.30 & 25.14 & 24.57\\ 
47426 & 53.095084 & -27.989773 & 2.86 & 30.92 & 26.06 & 25.60 & 25.52 & 25.01\\ 
47454 & 53.211562 & -27.989063 & 3.00 & 99.00 & 26.00 & 25.06 & 24.96 & 24.63\\ 
47508 & 53.171934 & -27.984289 & 3.04 & 26.66 & 26.31 & 25.52 & 25.49 & 25.04\\ 
47554 & 53.430944 & -27.980532 & 5.61 & 26.85 & 25.48 & 25.58 & 25.53 & 26.50\\ 
47591 & 52.886923 & -27.981200 & 2.62 & 25.15 & 24.10 & 23.56 & 23.29 & 22.95\\ 
47608 & 53.214764 & -27.978458 & 3.04 & 99.00 & 26.39 & 25.22 & 24.91 & 24.59\\ 
47682 & 53.142009 & -27.973066 & 2.88 & 26.60 & 25.86 & 25.59 & 25.66 & 25.29\\ 
47716 & 53.417070 & -27.970787 & 3.25 & 27.18 & 25.88 & 25.09 & 24.88 & 25.19\\ 
47717 & 53.438961 & -27.970691 & 3.40 & 99.00 & 25.14 & 24.50 & 24.00 & 23.70\\ 
47734 & 53.420584 & -27.970802 & 3.15 & 25.45 & 24.76 & 24.23 & 24.03 & 24.05\\ 
47801 & 53.409533 & -27.966117 & 3.10 & 27.40 & 26.38 & 25.65 & 25.53 & 25.30\\ 
47823 & 53.399820 & -27.965669 & 3.15 & 99.00 & 25.52 & 24.63 & 24.50 & 24.34\\ 
47837 & 53.442333 & -27.964556 & 2.83 & 26.45 & 25.43 & 25.04 & 24.83 & 24.60\\ 
47839 & 53.148368 & -27.964846 & 3.06 & 27.00 & 26.07 & 25.70 & 25.70 & 99.00\\ 
47883 & 53.305141 & -27.961272 & 3.08 & 99.00 & 26.79 & 25.47 & 25.75 & 99.00\\ 
47958 & 52.827916 & -27.956942 & 2.51 & 99.00 & 25.84 & 25.43 & 25.14 & 24.87\\ 
48008 & 53.442074 & -27.952379 & 3.39 & 99.00 & 25.88 & 25.07 & 24.94 & 25.56\\ 
48014 & 53.415264 & -27.952056 & 1.84 & 27.78 & 25.97 & 25.50 & 25.31 & 24.69\\ 
48045 & 53.426950 & -27.950768 & 2.90 & 99.00 & 25.12 & 24.42 & 24.12 & 23.53\\ 
48169 & 53.370783 & -27.942104 & 5.41 & 27.28 & 25.64 & 25.52 & 25.35 & 26.25\\ 
48237 & 53.420811 & -27.938003 & 3.40 & 99.00 & 25.46 & 24.79 & 24.29 & 24.02\\ 
48241 & 53.421029 & -27.937509 & 3.15 & 26.84 & 25.38 & 24.69 & 24.50 & 24.35\\ 
48245 & 52.865220 & -27.937504 & 0.38 & 25.94 & 24.46 & 23.83 & 23.30 & 22.33\\ 
48268 & 53.309665 & -27.935604 & 3.40 & 27.29 & 25.27 & 25.55 & 25.43 & 25.71\\ 
48391 & 53.420405 & -27.927716 & 3.04 & 99.00 & 26.05 & 25.27 & 25.39 & 25.14\\ 
48402 & 53.420985 & -27.927296 & 3.08 & 26.75 & 26.25 & 24.91 & 24.67 & 23.96\\ 
48445 & 53.423600 & -27.923803 & 2.81 & 29.43 & 25.74 & 25.56 & 25.42 & 25.68\\ 
48455 & 53.444695 & -27.922887 & 1.90 & 26.54 & 25.55 & 25.13 & 24.98 & 99.00\\ 
48473 & 53.449137 & -27.923065 & 0.59 & 28.47 & 23.34 & 22.23 & 21.25 & 19.16\\ 
48490 & 53.418409 & -27.919873 & 3.04 & 27.77 & 26.15 & 25.45 & 25.45 & 25.07\\ 
48510 & 53.439363 & -27.918567 & 3.02 & 99.00 & 25.88 & 25.07 & 25.17 & 99.00\\ 
48616 & 53.435373 & -27.911919 & 2.90 & 26.71 & 25.45 & 25.24 & 25.13 & 25.13\\ 
48653 & 53.449075 & -27.910429 & 0.41 & 26.64 & 24.48 & 23.85 & 23.13 & 22.44\\ 
48698 & 53.188750 & -27.908382 & 0.39 & 27.21 & 24.64 & 23.98 & 23.24 & 22.40\\ 
48718 & 53.423268 & -27.905743 & 1.60 & 99.00 & 25.73 & 25.43 & 25.42 & 24.80\\ 
48903 & 53.421702 & -27.894839 & 1.56 & 26.67 & 25.74 & 25.59 & 25.58 & 24.16\\ 
48946 & 53.103505 & -27.892850 & 3.04 & 27.30 & 26.29 & 25.61 & 25.40 & 25.08\\ 
48984 & 53.354417 & -27.890098 & 1.56 & 27.72 & 26.05 & 25.67 & 25.63 & 24.62\\ 
48997 & 53.450395 & -27.889324 & 3.06 & 25.99 & 25.03 & 24.58 & 24.46 & 24.29\\ 
49009 & 53.418083 & -27.887996 & 1.56 & 99.00 & 26.01 & 25.74 & 25.68 & 24.67\\ 
49185 & 52.923653 & -27.877693 & 3.15 & 99.00 & 25.94 & 25.50 & 25.40 & 25.46\\ 
49190 & 53.434897 & -27.877272 & 1.58 & 27.62 & 25.91 & 25.55 & 25.40 & 24.06\\ 
49322 & 53.345347 & -27.869555 & 2.92 & 99.00 & 26.58 & 25.58 & 25.35 & 24.56\\ 
49499 & 53.435469 & -27.858285 & 2.69 & 27.04 & 25.64 & 25.45 & 25.46 & 99.00\\ 
49585 & 53.425466 & -27.852719 & 6.31 & 29.69 & 26.72 & 25.57 & 25.60 & 27.73\\ 
49601 & 53.284866 & -27.851825 & 5.50 & 28.41 & 25.36 & 25.44 & 25.66 & 26.39\\ 
49607 & 52.995252 & -27.852189 & 2.96 & 26.82 & 26.03 & 25.61 & 25.57 & 25.37\\ 
49609 & 53.454244 & -27.851319 & 3.58 & 27.48 & 25.91 & 24.96 & 24.60 & 25.63\\ 
49640 & 53.428350 & -27.848834 & 5.75 & 26.87 & 25.73 & 25.48 & 25.25 & 26.75\\ 
49687 & 52.910978 & -27.845473 & 5.41 & 26.89 & 25.89 & 25.61 & 25.57 & 26.26\\ 
49689 & 53.061587 & -27.846234 & 3.15 & 99.00 & 24.92 & 24.35 & 24.20 & 24.14\\ 
49734 & 53.089832 & -27.842394 & 2.71 & 27.50 & 25.66 & 25.66 & 25.55 & 99.00\\ 
49789 & 53.429829 & -27.838872 & 3.04 & 99.00 & 26.31 & 25.49 & 25.47 & 24.98\\ 
49922 & 53.408698 & -27.831671 & 3.54 & 27.70 & 25.43 & 24.82 & 24.40 & 24.33\\ 
50151 & 53.405696 & -27.817853 & 2.50 & 99.00 & 24.88 & 24.43 & 24.11 & 23.77\\ 
50246 & 52.998220 & -27.811857 & 2.70 & 26.72 & 25.88 & 25.72 & 25.58 & 25.68\\ 
50283 & 53.341440 & -27.808422 & 3.15 & 26.31 & 25.18 & 24.50 & 24.36 & 24.20\\ 
50342 & 53.425751 & -27.804343 & 3.26 & 99.00 & 25.25 & 24.70 & 24.45 & 24.24\\ 
50437 & 53.302486 & -27.797946 & 2.69 & 99.00 & 25.69 & 24.95 & 25.02 & 26.23\\ 
50443 & 53.444808 & -27.798105 & 0.24 & 99.00 & 24.03 & 23.21 & 22.37 & 21.42\\ 
50452 & 53.242956 & -27.796362 & 5.25 & 26.74 & 25.97 & 25.71 & 25.73 & 26.18\\ 
50500 & 53.418564 & -27.793043 & 2.52 & 27.05 & 25.76 & 25.16 & 25.00 & 27.17\\ 
50503 & 53.426483 & -27.793592 & 2.90 & 99.00 & 23.77 & 23.25 & 23.15 & 22.84\\ 
50508 & 53.254505 & -27.792783 & 3.10 & 99.00 & 25.87 & 25.04 & 25.05 & 24.98\\ 
50529 & 53.427301 & -27.791297 & 2.62 & 26.71 & 25.14 & 24.51 & 24.12 & 23.69\\ 
50724 & 53.256980 & -27.777905 & 2.81 & 28.11 & 25.92 & 25.72 & 25.59 & 25.71\\ 
50748 & 53.217002 & -27.776494 & 1.73 & 26.84 & 26.01 & 25.60 & 25.38 & 24.52\\ 
50820 & 53.421931 & -27.771887 & 3.00 & 26.53 & 26.10 & 25.01 & 25.00 & 24.71\\ 
50886 & 53.437152 & -27.768094 & 2.50 & 26.76 & 25.29 & 25.34 & 25.08 & 24.76\\ 
50916 & 53.313837 & -27.766666 & 3.04 & 27.14 & 26.61 & 25.62 & 25.86 & 26.59\\ 
50919 & 53.015881 & -27.766610 & 1.77 & 27.18 & 26.09 & 25.71 & 25.55 & 24.82\\ 
51047 & 53.419760 & -27.758247 & 1.55 & 27.26 & 25.97 & 25.78 & 25.61 & 24.84\\ 
51061 & 53.432048 & -27.757862 & 1.75 & 99.00 & 25.58 & 25.12 & 24.97 & 24.11\\ 
51107 & 53.013524 & -27.755248 & 3.10 & 26.25 & 25.49 & 24.50 & 24.64 & 24.51\\ 
51117 & 53.395458 & -27.754021 & 3.08 & 99.00 & 26.63 & 25.66 & 25.79 & 26.32\\ 
51202 & 53.407989 & -27.749965 & 3.79 & 99.00 & 25.33 & 24.28 & 23.72 & 23.66\\ 
51275 & 53.402618 & -27.744030 & 3.35 & 26.72 & 25.76 & 25.19 & 24.95 & 25.28\\ 
51282 & 53.292465 & -27.743678 & 2.69 & 27.99 & 26.35 & 25.77 & 25.75 & 26.67\\ 
51285 & 52.824934 & -27.743193 & 3.10 & 99.00 & 26.71 & 25.76 & 25.82 & 25.70\\ 
51324 & 53.273444 & -27.741239 & 1.60 & 99.00 & 26.45 & 25.76 & 25.69 & 24.42\\ 
51339 & 52.952848 & -27.740769 & 3.06 & 29.84 & 26.19 & 25.72 & 25.63 & 25.41\\ 
51368 & 53.375516 & -27.738824 & 3.29 & 27.45 & 26.56 & 25.56 & 25.38 & 26.04\\ 
51429 & 53.451126 & -27.733523 & 3.28 & 99.00 & 25.31 & 25.16 & 24.82 & 25.08\\ 
51544 & 52.869971 & -27.726447 & 3.19 & 26.63 & 24.84 & 24.15 & 23.91 & 23.71\\ 
51593 & 53.407112 & -27.722054 & 3.15 & 26.79 & 25.50 & 25.03 & 24.91 & 25.30\\ 
51601 & 52.862601 & -27.722519 & 2.81 & 26.64 & 24.64 & 24.20 & 24.00 & 23.51\\ 
51647 & 53.429296 & -27.719068 & 1.65 & 26.14 & 25.69 & 25.08 & 25.01 & 23.97\\ 
51669 & 53.038765 & -27.717859 & 5.55 & 99.00 & 25.99 & 25.56 & 25.52 & 26.44\\ 
51724 & 53.228347 & -27.713856 & 6.11 & 99.00 & 26.32 & 25.73 & 25.57 & 27.33\\ 
51744 & 53.426255 & -27.712275 & 2.69 & 26.74 & 25.84 & 25.47 & 25.42 & 25.86\\ 
51863 & 53.105375 & -27.706738 & 3.48 & 26.55 & 24.57 & 23.71 & 22.95 & 22.33\\ 
51945 & 53.438284 & -27.701149 & 2.52 & 27.06 & 24.94 & 24.36 & 23.89 & 23.35\\ 
52026 & 53.424725 & -27.695604 & 3.31 & 27.69 & 26.00 & 25.21 & 24.92 & 25.09\\ 
52046 & 53.327335 & -27.694178 & 1.87 & 27.32 & 25.89 & 25.40 & 25.18 & 24.49\\ 
52056 & 53.329716 & -27.693628 & 1.73 & 26.98 & 25.87 & 25.23 & 25.16 & 24.14\\ 
52123 & 53.429336 & -27.687806 & 3.04 & 27.65 & 26.29 & 25.64 & 25.69 & 25.79\\ 
52221 & 53.393332 & -27.683585 & 3.12 & 25.93 & 24.23 & 23.89 & 23.74 & 23.70\\ 
52303 & 53.073856 & -27.678267 & 1.81 & 26.81 & 26.16 & 25.66 & 25.48 & 24.76\\ 
52353 & 53.278532 & -27.675278 & 1.60 & 26.96 & 26.19 & 25.60 & 25.37 & 24.12\\ 
52445 & 53.415844 & -27.668772 & 1.75 & 99.00 & 25.72 & 25.42 & 25.23 & 24.50\\ 
52455 & 53.131725 & -27.669041 & 3.23 & 99.00 & 24.86 & 24.33 & 24.10 & 23.98\\ 
52476 & 53.092077 & -27.667700 & 3.08 & 26.74 & 24.40 & 23.95 & 23.88 & 23.93\\ 
52545 & 53.293506 & -27.664333 & 2.50 & 99.00 & 24.74 & 24.13 & 23.70 & 23.30\\ 
52563 & 53.435703 & -27.662281 & 2.93 & 25.77 & 24.96 & 24.75 & 24.61 & 24.89\\ 
52568 & 53.429244 & -27.661590 & 2.69 & 26.89 & 25.59 & 25.48 & 25.32 & 25.64\\ 
52572 & 53.086811 & -27.663452 & 2.90 & 26.91 & 25.65 & 25.31 & 25.25 & 25.01\\ 
52584 & 52.890215 & -27.661353 & 1.60 & 99.00 & 26.51 & 25.17 & 25.60 & 24.19\\ 
52591 & 52.890101 & -27.662016 & 3.00 & 26.73 & 25.16 & 24.56 & 24.57 & 24.18\\ 
52658 & 53.303400 & -27.657923 & 3.15 & 99.00 & 25.70 & 25.06 & 24.88 & 24.65\\ 
52675 & 52.861889 & -27.661260 & 1.58 & 26.64 & 26.28 & 25.00 & 24.80 & 22.94\\ 
52681 & 53.417440 & -27.655962 & 1.54 & 99.00 & 25.97 & 25.75 & 25.68 & 25.04\\ 
52685 & 53.416587 & -27.656260 & 2.49 & 28.82 & 25.51 & 25.27 & 25.02 & 24.87\\ 
52712 & 53.426490 & -27.654022 & 1.45 & 26.11 & 24.97 & 24.84 & 24.61 & 23.77\\ 
52832 & 52.853860 & -27.647712 & 3.54 & 99.00 & 24.45 & 23.46 & 22.85 & 22.43\\ 
52838 & 53.419771 & -27.645820 & 2.93 & 26.23 & 25.18 & 25.01 & 24.81 & 25.14\\ 
52863 & 53.408753 & -27.644568 & 1.56 & 26.62 & 25.77 & 25.41 & 25.40 & 24.39\\ 
53056 & 53.380472 & -27.629816 & 2.85 & 27.23 & 26.15 & 25.72 & 25.60 & 25.20\\ 
53094 & 53.440037 & -27.626634 & 1.85 & 27.66 & 25.42 & 25.35 & 25.11 & 24.62\\ 
53116 & 53.037910 & -27.625982 & 2.80 & 26.47 & 25.70 & 25.38 & 25.25 & 24.91\\ 
53120 & 52.848340 & -27.624956 & 3.10 & 99.00 & 26.43 & 25.54 & 25.55 & 25.79\\ 
53124 & 53.429770 & -27.624380 & 6.06 & 99.00 & 26.11 & 25.58 & 25.60 & 27.27\\ 
53170 & 53.411951 & -27.621707 & 2.85 & 26.75 & 25.73 & 25.28 & 25.07 & 24.69\\ 
53177 & 53.338535 & -27.621309 & 2.92 & 99.00 & 26.24 & 25.72 & 25.85 & 25.38\\ 
53194 & 53.402283 & -27.620178 & 1.60 & 27.12 & 25.88 & 25.63 & 25.52 & 24.77\\ 
53246 & 53.353389 & -27.616497 & 3.24 & 99.00 & 26.17 & 25.41 & 25.19 & 25.15\\ 
53283 & 53.442800 & -27.613785 & 1.69 & 25.52 & 24.68 & 24.45 & 24.35 & 23.74\\ 
53307 & 52.932931 & -27.612139 & 1.75 & 99.00 & 26.09 & 25.58 & 25.46 & 24.64\\ 
53410 & 53.116270 & -27.606202 & 3.10 & 27.82 & 25.71 & 24.94 & 24.96 & 25.35\\ 
53459 & 52.861109 & -27.602651 & 3.15 & 27.57 & 26.27 & 25.56 & 25.45 & 25.89\\ 
53477 & 53.428047 & -27.601815 & 1.44 & 26.35 & 25.03 & 24.95 & 24.79 & 23.97\\ 
53487 & 52.977878 & -27.601341 & 3.15 & 26.96 & 26.49 & 25.67 & 25.49 & 25.41\\ 
53519 & 53.443794 & -27.598080 & 1.77 & 26.66 & 25.36 & 25.11 & 24.97 & 24.35\\ 
53541 & 53.421992 & -27.596654 & 2.72 & 27.46 & 25.63 & 25.38 & 25.23 & 24.76\\ 
53542 & 53.431666 & -27.596439 & 3.22 & 99.00 & 25.71 & 25.35 & 25.15 & 25.44\\ 
53612 & 53.418351 & -27.592135 & 3.10 & 26.60 & 26.06 & 25.39 & 25.35 & 25.43\\ 
53616 & 53.124214 & -27.592040 & 2.90 & 27.89 & 26.52 & 25.72 & 25.65 & 26.78\\ 
53639 & 53.436022 & -27.591033 & 3.10 & 99.00 & 24.68 & 24.06 & 23.98 & 24.05\\ 
53642 & 52.814745 & -27.590084 & 2.60 & 26.90 & 26.50 & 25.71 & 25.78 & 27.10\\ 
53799 & 53.406875 & -27.581705 & 1.60 & 28.88 & 26.01 & 25.66 & 25.65 & 24.95\\ 
53865 & 53.424238 & -27.578368 & 3.25 & 25.92 & 25.13 & 24.62 & 24.35 & 24.18\\ 
53906 & 53.050255 & -27.575422 & 2.90 & 26.26 & 24.82 & 24.57 & 24.51 & 24.54\\ 
53910 & 53.430327 & -27.574127 & 3.10 & 99.00 & 26.06 & 25.18 & 25.22 & 25.27\\ 
53911 & 52.848949 & -27.574464 & 1.71 & 27.50 & 25.78 & 25.26 & 25.16 & 24.23\\ 
53929 & 53.453766 & -27.572806 & 3.00 & 99.00 & 24.64 & 24.32 & 24.29 & 24.55\\ 
53952 & 53.028847 & -27.571083 & 3.24 & 27.72 & 26.36 & 25.62 & 25.45 & 25.88\\ 
53966 & 53.226756 & -27.570603 & 2.92 & 99.00 & 25.96 & 25.45 & 25.36 & 24.92\\ 
53987 & 53.103198 & -27.569164 & 2.51 & 27.48 & 25.58 & 25.16 & 24.89 & 24.62\\ 
54054 & 52.979558 & -27.564871 & 1.81 & 99.00 & 27.02 & 25.44 & 25.47 & 24.37\\ 
54140 & 53.168975 & -27.564054 & 3.08 & 99.00 & 26.52 & 25.60 & 25.43 & 24.96\\ 
54151 & 53.095088 & -27.563784 & 2.92 & 99.00 & 26.05 & 25.58 & 25.55 & 25.08\\ 
54222 & 53.226862 & -27.563222 & 5.66 & 26.42 & 25.86 & 25.36 & 25.33 & 26.59\\ 
54228 & 53.197893 & -27.563031 & 6.11 & 30.70 & 26.14 & 25.77 & 25.74 & 27.32\\ 
54315 & 53.292822 & -27.562122 & 2.80 & 28.76 & 25.88 & 25.66 & 25.75 & 25.22\\ 
54352 & 53.071478 & -27.561995 & 3.00 & 26.97 & 25.98 & 25.49 & 25.46 & 25.29\\ 
54360 & 53.195784 & -27.562082 & 3.15 & 27.47 & 26.23 & 25.63 & 25.48 & 25.84\\ 
54373 & 53.234574 & -27.561760 & 5.55 & 26.86 & 25.85 & 25.58 & 25.45 & 26.45\\ 
54482 & 52.814029 & -27.560089 & 3.01 & 26.99 & 25.69 & 25.22 & 25.30 & 25.05\\ 
54507 & 53.234262 & -27.560057 & 3.00 & 27.53 & 27.16 & 25.79 & 25.94 & 27.06\\ 
54594 & 53.326760 & -27.560190 & 2.89 & 26.55 & 25.64 & 25.07 & 24.94 & 24.44\\ 
54630 & 53.101733 & -27.560136 & 3.19 & 99.00 & 24.98 & 24.36 & 24.16 & 23.93\\ 
54631 & 53.391099 & -27.558892 & 2.89 & 27.16 & 26.02 & 25.60 & 25.63 & 25.17\\ 
54766 & 53.145038 & -27.558141 & 3.17 & 26.87 & 25.63 & 25.28 & 25.08 & 25.55\\ 
54891 & 53.018359 & -27.543486 & 2.81 & 25.75 & 24.78 & 24.51 & 24.29 & 24.20\\ 
54918 & 53.152248 & -27.544146 & 2.52 & 27.20 & 26.26 & 25.61 & 25.38 & 26.43\\ 
54947 & 53.033559 & -27.541042 & 2.88 & 99.00 & 26.11 & 25.61 & 25.79 & 25.27\\ 
54971 & 53.218121 & -27.556237 & 1.60 & 99.00 & 25.93 & 25.48 & 25.27 & 24.32\\ 
54982 & 52.986173 & -27.549480 & 1.54 & 26.89 & 26.15 & 25.78 & 25.63 & 24.54\\ 
55027 & 53.230145 & -27.548306 & 3.00 & 99.00 & 26.29 & 25.52 & 25.30 & 26.70\\ 
55055 & 52.816999 & -27.554613 & 2.85 & 26.50 & 25.59 & 24.97 & 24.67 & 24.08\\ 
55060 & 52.889811 & -27.538864 & 3.04 & 27.94 & 25.84 & 25.40 & 25.30 & 25.14\\ 
55085 & 53.215208 & -27.549560 & 3.35 & 30.47 & 25.56 & 25.01 & 24.66 & 24.60\\ 
55209 & 53.069754 & -27.548701 & 3.30 & 26.79 & 25.78 & 25.39 & 25.17 & 25.03\\ 
55273 & 53.406108 & -27.557907 & 3.19 & 99.00 & 25.52 & 24.74 & 24.37 & 24.04\\ 
55296 & 53.117494 & -27.543269 & 2.31 & 26.49 & 25.67 & 25.48 & 25.41 & 25.74\\ 
55307 & 53.046713 & -27.541891 & 3.39 & 99.00 & 26.11 & 25.44 & 25.20 & 99.00\\ 
55337 & 52.974925 & -27.543409 & 3.03 & 27.25 & 25.97 & 25.63 & 25.57 & 25.50\\ 
55378 & 52.955513 & -27.546544 & 3.06 & 26.37 & 25.12 & 25.23 & 25.13 & 25.60\\ 
55400 & 52.940895 & -27.539266 & 1.03 & 27.11 & 25.94 & 25.80 & 25.80 & 24.90\\ 
55402 & 53.439268 & -27.547153 & 1.85 & 99.00 & 25.33 & 24.96 & 24.71 & 23.99\\ 
55441 & 52.819271 & -27.548439 & 2.71 & 27.02 & 25.63 & 25.17 & 24.80 & 24.29\\ 
55455 & 53.148123 & -27.539087 & 3.15 & 99.00 & 26.03 & 25.32 & 25.14 & 24.94\\ 
55508 & 53.067750 & -27.539127 & 3.16 & 99.00 & 25.68 & 24.87 & 24.49 & 24.11\\ 
55509 & 53.352300 & -27.545017 & 3.15 & 27.09 & 25.82 & 25.07 & 24.90 & 24.74\\ 
55519 & 53.366383 & -27.553837 & 2.89 & 28.01 & 25.96 & 25.26 & 25.21 & 24.51\\ 
55583 & 52.885238 & -27.542360 & 3.00 & 26.61 & 25.86 & 25.17 & 25.01 & 24.60\\ 
55757 & 53.147055 & -27.554134 & 3.29 & 28.13 & 25.18 & 24.50 & 24.14 & 23.84\\ 
55777 & 53.008524 & -27.547931 & 2.89 & 28.60 & 26.33 & 25.77 & 25.70 & 25.12\\ 
55783 & 52.940873 & -27.550939 & 1.69 & 26.88 & 25.72 & 25.40 & 25.27 & 24.54\\ 
55822 & 53.264621 & -27.557889 & 3.10 & 27.52 & 26.39 & 25.76 & 25.67 & 25.55\\ 
55837 & 52.934029 & -27.549731 & 2.60 & 26.93 & 26.04 & 25.43 & 25.19 & 26.33\\ 
55840 & 53.166580 & -27.550837 & 3.15 & 26.45 & 25.80 & 25.34 & 25.25 & 25.20\\ 
55850 & 53.341734 & -27.551422 & 3.08 & 99.00 & 26.18 & 25.67 & 25.54 & 25.83\\ 
55869 & 53.341482 & -27.543621 & 3.46 & 29.16 & 25.62 & 24.94 & 24.66 & 24.81\\ 
55880 & 52.844836 & -27.544831 & 2.79 & 26.96 & 25.45 & 24.90 & 24.54 & 23.98\\ 
55987 & 53.307785 & -27.552084 & 3.29 & 99.00 & 25.87 & 25.34 & 25.17 & 25.39\\ 
56047 & 52.916514 & -27.556495 & 3.29 & 27.18 & 26.04 & 25.21 & 24.94 & 25.13\\ 
56177 & 52.982644 & -27.549907 & 2.97 & 26.66 & 26.60 & 25.61 & 25.54 & 24.81\\ 
56182 & 53.094552 & -27.548335 & 3.00 & 28.76 & 26.78 & 25.75 & 25.65 & 25.34\\ 
56261 & 52.927097 & -27.550921 & 2.95 & 26.07 & 25.41 & 24.88 & 24.78 & 24.45\\ 
56297 & 52.827435 & -27.545131 & 2.80 & 26.94 & 26.05 & 25.61 & 25.42 & 24.88\\ 
56317 & 53.218098 & -27.553555 & 4.11 & 26.57 & 25.87 & 25.51 & 25.65 & 25.96\\ 
56378 & 53.366129 & -27.555320 & 2.84 & 26.85 & 26.16 & 25.75 & 25.97 & 25.24\\ 
56434 & 53.086747 & -27.554201 & 5.96 & 99.00 & 25.91 & 25.46 & 25.54 & 27.07\\ 
56451 & 52.863309 & -27.538828 & 2.90 & 26.43 & 25.62 & 25.35 & 25.33 & 25.34\\ 
56466 & 53.229809 & -27.550766 & 4.61 & 27.59 & 25.68 & 25.35 & 25.26 & 26.07\\ 
56528 & 52.891024 & -27.550728 & 2.85 & 27.73 & 25.72 & 25.12 & 24.76 & 24.25\\ 
56535 & 53.396912 & -27.549855 & 3.08 & 26.45 & 25.49 & 25.21 & 25.06 & 25.12\\ 
56547 & 53.190848 & -27.547540 & 2.86 & 28.94 & 26.27 & 25.73 & 25.62 & 25.02\\ 
56569 & 52.855127 & -27.538850 & 3.11 & 27.36 & 25.64 & 24.83 & 24.59 & 24.29\\ 
56639 & 53.232605 & -27.555749 & 1.69 & 27.11 & 25.86 & 25.70 & 25.52 & 24.94\\ 
56672 & 53.394581 & -27.538740 & 2.51 & 99.00 & 25.86 & 25.24 & 24.90 & 24.58\\ 
56713 & 52.960042 & -27.542231 & 3.41 & 27.49 & 25.78 & 24.96 & 24.53 & 24.40\\ 
56720 & 53.121088 & -27.544650 & 3.17 & 99.00 & 25.68 & 25.11 & 25.06 & 25.64\\ 
\end{longtable}

\begin{longtable}{r c c r c c c c c}
\caption{\label{tab:cat_B}
  Catalogue of the $B$-dropouts in the CDFS. The magnitudes are the raw
  \emph{SExtractor} measurements not corrected for the limiting magnitudes
  (see Table~\ref{tab:CDFS}). Especially objects not detected in the $I$-band
  ($I>26.3$) may have inferior photometric redshift solutions. A photometric
  redshift value of $-9.90$ corresponds to an object for which no reasonable
  solution could be found by
  the photometric redshift code.}\\
\hline \hline
&          &          &          & \multicolumn{5}{c}{Vega mag}\\
No. & $\alpha$ (J2000.0) & $\delta$ (J2000.0) & phot-$z$ & $U$ & $B$ & $V$ & $R$ & $I$\\
\hline \endfirsthead
\caption{Catalogue of the $B$-dropouts in the CDFS}\\
\hline\hline
No. & $\alpha$ (J2000.0) & $\delta$ (J2000.0) & phot-$z$ & $U$ & $B$ & $V$ & $R$ & $I$\\
\hline
\endhead
\endfoot
  347 & 53.200803 & -28.060393 & 3.92 & 99.00 & 28.62 & 26.58 & 25.72 & 99.00\\ 
  797 & 53.265860 & -28.055671 & 3.79 & 27.79 & 28.33 & 27.12 & 25.99 & 25.80\\ 
 1080 & 52.853837 & -28.051275 & 4.41 & 99.00 & 99.00 & 27.12 & 25.52 & 24.67\\ 
 1217 & 52.883919 & -28.049668 & 3.86 & 99.00 & 28.66 & 26.84 & 25.71 & 25.71\\ 
 1375 & 53.384448 & -28.048522 & 3.65 & 26.75 & 28.15 & 27.00 & 25.71 & 25.48\\ 
 1513 & 53.303811 & -28.047295 & 3.88 & 99.00 & 28.16 & 26.61 & 25.58 & 99.00\\ 
 1555 & 52.840595 & -28.045446 & 4.00 & 99.00 & 28.14 & 26.39 & 25.54 & 25.71\\ 
 1774 & 52.870838 & -28.043567 & 3.04 & 26.10 & 28.12 & 25.83 & 25.15 & 24.58\\ 
 2130 & 53.090689 & -28.039779 & 4.10 & 27.39 & 28.05 & 26.44 & 25.65 & 25.33\\ 
 2135 & 53.188827 & -28.040165 & 3.00 & 99.00 & 28.15 & 26.33 & 25.80 & 27.04\\ 
 2167 & 52.863077 & -28.039312 & 3.82 & 99.00 & 27.88 & 26.86 & 25.62 & 25.60\\ 
 2477 & 53.210519 & -28.036572 & 3.65 & 29.22 & 31.76 & 27.62 & 25.40 & 25.03\\ 
 2503 & 53.030504 & -28.035979 & 3.65 & 99.00 & 99.00 & 27.72 & 25.83 & 25.88\\ 
 2613 & 52.950489 & -28.034557 & 4.41 & 99.00 & 99.00 & 27.21 & 25.59 & 24.89\\ 
 2725 & 53.086183 & -28.033582 & 3.29 & 99.00 & 27.43 & 26.05 & 25.33 & 27.53\\ 
 2981 & 52.849438 & -28.029978 & 3.96 & 26.72 & 28.71 & 26.83 & 26.17 & 99.00\\ 
 3097 & 53.362795 & -28.029668 & 3.85 & 26.52 & 28.56 & 26.79 & 25.57 & 25.16\\ 
 3261 & 53.332891 & -28.028502 & 3.94 & 99.00 & 26.64 & 25.45 & 24.58 & 24.53\\ 
 3328 & 52.820946 & -28.026254 & 2.98 & 99.00 & 99.00 & 26.26 & 25.48 & 24.88\\ 
 3345 & 53.039956 & -28.026635 & 3.83 & 99.00 & 27.96 & 26.60 & 25.72 & 25.50\\ 
 3405 & 53.089096 & -28.026205 & 3.82 & 27.61 & 27.90 & 27.09 & 25.67 & 26.27\\ 
 3470 & 53.111515 & -28.025245 & 3.94 & 99.00 & 28.60 & 26.89 & 25.49 & 24.75\\ 
 3836 & 52.828820 & -28.020639 & 4.44 & 99.00 & 29.74 & 25.88 & 24.90 & 23.98\\ 
 3883 & 53.323596 & -28.020835 & 3.65 & 99.00 & 28.18 & 26.70 & 26.13 & 26.85\\ 
 4036 & 52.978225 & -28.018964 & 3.73 & 99.00 & 27.78 & 26.73 & 25.69 & 26.70\\ 
 4079 & 53.378472 & -28.018902 & 3.92 & 99.00 & 28.27 & 26.39 & 25.02 & 24.39\\ 
 4136 & 52.962987 & -28.017733 & 3.08 & 28.91 & 28.74 & 25.98 & 25.01 & 24.34\\ 
 4233 & 53.225398 & -28.017195 & 3.95 & 27.65 & 27.48 & 26.19 & 25.43 & 25.21\\ 
 4300 & 53.009935 & -28.015712 & 3.82 & 27.01 & 28.20 & 26.83 & 25.92 & 25.85\\ 
 4388 & 52.905742 & -28.014799 & 3.90 & 26.30 & 27.63 & 26.10 & 24.93 & 24.40\\ 
 4602 & 53.204476 & -28.012583 & 3.88 & 27.70 & 31.88 & 27.16 & 26.19 & 26.99\\ 
 4616 & 53.195507 & -28.012358 & -9.90 & 26.81 & 62.42 & 26.64 & 25.75 & 25.65\\ 
 4708 & 53.159851 & -28.011583 & 3.71 & 99.00 & 28.14 & 26.54 & 25.82 & 26.47\\ 
 4864 & 53.138185 & -28.009703 & 4.41 & 99.00 & 31.04 & 27.35 & 25.66 & 24.90\\ 
 5135 & 53.202203 & -28.006681 & 3.71 & 26.68 & 28.69 & 26.81 & 25.48 & 25.00\\ 
 5329 & 53.253959 & -28.004644 & 3.75 & 26.19 & 28.17 & 27.05 & 25.98 & 26.86\\ 
 5379 & 53.354468 & -28.003920 & 3.94 & 28.23 & 28.02 & 26.75 & 25.97 & 25.87\\ 
 5631 & 53.216384 & -28.001451 & 3.62 & 26.24 & 99.00 & 27.18 & 25.59 & 25.08\\ 
 5696 & 53.319138 & -28.000861 & 3.67 & 30.84 & 27.59 & 26.08 & 25.39 & 26.13\\ 
 5716 & 53.003212 & -27.999974 & 3.74 & 32.05 & 28.70 & 26.90 & 25.40 & 24.85\\ 
 5725 & 52.878324 & -27.999570 & 4.32 & 99.00 & 29.25 & 26.35 & 25.46 & 24.95\\ 
 5760 & 52.824541 & -27.999462 & 3.65 & 99.00 & 28.67 & 28.06 & 25.80 & 25.70\\ 
 5761 & 53.212810 & -27.999906 & 3.65 & 99.00 & 28.06 & 27.66 & 25.92 & 26.10\\ 
 5932 & 53.010059 & -27.997577 & 3.92 & 27.38 & 27.87 & 26.52 & 25.82 & 25.84\\ 
 6042 & 53.209263 & -27.996963 & 4.46 & 99.00 & 30.84 & 27.00 & 25.71 & 24.99\\ 
 6178 & 52.843714 & -27.994778 & 4.06 & 28.49 & 99.00 & 26.43 & 25.26 & 25.07\\ 
 6327 & 53.145864 & -27.993692 & 4.24 & 99.00 & 28.30 & 25.88 & 25.10 & 24.66\\ 
 6349 & 52.923326 & -27.992743 & -9.90 & 25.77 & 62.41 & 26.76 & 25.57 & 26.10\\ 
 6367 & 52.990423 & -27.992643 & 3.14 & 99.00 & 30.09 & 26.96 & 25.66 & 24.74\\ 
 6493 & 53.263177 & -27.991633 & 3.15 & 26.73 & 28.23 & 26.58 & 25.86 & 25.42\\ 
 6651 & 52.991593 & -27.989852 & 4.30 & 99.00 & 29.04 & 26.36 & 25.40 & 24.94\\ 
 6719 & 52.914049 & -27.988646 & 3.94 & 27.43 & 27.44 & 26.19 & 25.41 & 25.25\\ 
 6820 & 53.252073 & -27.988164 & 3.65 & 27.62 & 28.10 & 27.96 & 26.06 & 26.11\\ 
 6981 & 53.272782 & -27.986301 & 3.94 & 27.02 & 27.27 & 25.96 & 25.15 & 25.13\\ 
 7407 & 53.347100 & -27.981018 & 3.67 & 99.00 & 28.03 & 26.26 & 25.65 & 26.33\\ 
 7532 & 53.299508 & -27.979768 & 2.09 & 26.78 & 29.64 & 26.24 & 25.38 & 24.36\\ 
 7649 & 53.000359 & -27.978034 & 3.79 & 99.00 & 27.49 & 26.29 & 25.38 & 25.37\\ 
 7869 & 52.987381 & -27.975229 & 4.10 & 99.00 & 99.00 & 26.34 & 25.07 & 24.74\\ 
 8039 & 52.926239 & -27.973343 & 3.79 & 99.00 & 27.48 & 26.49 & 25.44 & 25.61\\ 
 8117 & 53.222802 & -27.972892 & 4.36 & 99.00 & 29.89 & 26.74 & 25.58 & 24.97\\ 
 8181 & 53.321830 & -27.972282 & 4.25 & 27.64 & 31.18 & 26.16 & 25.29 & 25.01\\ 
 8619 & 53.004679 & -27.967162 & 3.94 & 99.00 & 28.83 & 26.68 & 25.75 & 25.57\\ 
 8678 & 53.276245 & -27.966770 & 3.79 & 99.00 & 26.94 & 25.87 & 24.79 & 24.46\\ 
 8744 & 53.208317 & -27.965855 & 3.85 & 27.50 & 28.97 & 27.10 & 25.62 & 27.07\\ 
 8865 & 53.048168 & -27.964159 & 3.65 & 26.45 & 29.90 & 27.11 & 25.66 & 25.30\\ 
 8984 & 52.933193 & -27.962829 & 3.79 & 26.98 & 27.33 & 26.18 & 25.22 & 25.19\\ 
 9001 & 52.836667 & -27.962134 & 3.92 & 99.00 & 28.62 & 26.71 & 25.76 & 99.00\\ 
 9042 & 53.314220 & -27.962611 & 3.65 & 99.00 & 99.00 & 28.82 & 25.69 & 25.44\\ 
 9361 & 52.870552 & -27.958154 & 4.14 & 29.46 & 28.04 & 26.34 & 25.55 & 25.16\\ 
 9423 & 53.399618 & -27.958589 & 3.82 & 26.35 & 26.58 & 25.37 & 24.46 & 24.27\\ 
 9528 & 53.122130 & -27.956522 & 4.00 & 99.00 & 28.21 & 26.52 & 25.77 & 25.80\\ 
 9661 & 53.141044 & -27.955154 & 3.82 & 26.76 & 28.01 & 27.26 & 25.87 & 99.00\\ 
 9738 & 53.045925 & -27.953956 & 4.14 & 28.85 & 29.30 & 27.08 & 25.96 & 25.53\\ 
 9804 & 52.893061 & -27.953150 & 4.40 & 28.14 & 29.90 & 26.30 & 25.21 & 24.67\\ 
 9814 & 52.979782 & -27.953109 & 3.65 & 99.00 & 28.05 & 26.92 & 25.59 & 25.22\\ 
 9971 & 52.876868 & -27.951407 & 4.06 & 26.97 & 28.41 & 26.74 & 25.95 & 25.76\\ 
10227 & 53.098954 & -27.948408 & 3.88 & 99.00 & 30.21 & 27.04 & 25.79 & 26.09\\ 
10327 & 52.909700 & -27.946923 & 3.73 & 27.71 & 99.00 & 26.67 & 25.89 & 26.51\\ 
10533 & 52.932091 & -27.944612 & 3.83 & 27.99 & 99.00 & 27.87 & 25.83 & 25.03\\ 
11040 & 53.265022 & -27.939984 & 4.25 & 99.00 & 29.29 & 26.89 & 25.65 & 25.07\\ 
11048 & 52.895865 & -27.938994 & 2.94 & 30.29 & 28.93 & 26.71 & 26.21 & 25.62\\ 
11053 & 53.159430 & -27.939682 & 3.65 & 27.88 & 27.57 & 26.29 & 25.25 & 24.89\\ 
11080 & 53.324916 & -27.939509 & 3.58 & 99.00 & 30.64 & 28.01 & 25.61 & 24.92\\ 
11137 & 52.859308 & -27.938084 & 3.88 & 99.00 & 28.54 & 26.09 & 24.93 & 25.12\\ 
11297 & 52.842598 & -27.936353 & 3.59 & 99.00 & 99.00 & 26.75 & 25.99 & 27.13\\ 
11372 & 53.059082 & -27.935910 & 3.88 & 27.93 & 28.49 & 26.84 & 26.12 & 26.17\\ 
11509 & 52.826012 & -27.934231 & 3.92 & 27.56 & 26.81 & 25.52 & 24.69 & 24.74\\ 
11676 & 53.273200 & -27.932560 & 4.16 & 99.00 & 29.23 & 26.88 & 25.47 & 24.82\\ 
12354 & 53.018017 & -27.924515 & 3.85 & 99.00 & 28.49 & 27.09 & 26.08 & 25.98\\ 
12472 & 52.999835 & -27.923125 & 3.67 & 99.00 & 28.68 & 27.15 & 25.93 & 25.54\\ 
12616 & 53.246180 & -27.922043 & 3.79 & 99.00 & 27.94 & 26.76 & 25.67 & 26.20\\ 
12731 & 53.044421 & -27.919948 & 3.88 & 25.86 & 27.66 & 26.45 & 25.61 & 25.67\\ 
12891 & 53.201538 & -27.918518 & 3.54 & 29.73 & 99.00 & 26.97 & 26.01 & 27.29\\ 
13074 & 52.828226 & -27.916295 & 4.09 & 99.00 & 99.00 & 26.91 & 25.60 & 25.40\\ 
13168 & 53.377296 & -27.915434 & 4.30 & 99.00 & 99.00 & 27.08 & 25.64 & 25.07\\ 
13217 & 52.884652 & -27.914488 & 4.45 & 26.88 & 29.48 & 26.17 & 24.79 & 23.96\\ 
13328 & 52.844867 & -27.912797 & 3.82 & 26.24 & 28.21 & 26.97 & 25.80 & 26.24\\ 
13462 & 53.285356 & -27.912101 & 3.25 & 28.97 & 27.92 & 26.95 & 25.82 & 27.69\\ 
13466 & 53.038541 & -27.911689 & 4.26 & 99.00 & 99.00 & 26.78 & 25.96 & 25.54\\ 
13599 & 53.206520 & -27.910326 & 3.15 & 28.55 & 28.27 & 26.68 & 26.19 & 26.20\\ 
13678 & 53.050524 & -27.909832 & 3.65 & 99.00 & 99.00 & 27.45 & 25.79 & 25.52\\ 
13848 & 53.025191 & -27.907199 & 3.65 & 99.00 & 30.64 & 27.81 & 25.93 & 25.84\\ 
13864 & 53.232850 & -27.907273 & 3.04 & 99.00 & 28.05 & 26.30 & 25.96 & 26.08\\ 
14165 & 53.329806 & -27.903653 & 3.79 & 26.49 & 28.07 & 27.26 & 26.04 & 26.72\\ 
14575 & 52.874907 & -27.898370 & 3.96 & 28.06 & 28.06 & 26.55 & 25.81 & 25.90\\ 
14694 & 53.200839 & -27.897272 & 3.82 & 99.00 & 28.53 & 27.22 & 26.12 & 26.56\\ 
15036 & 53.066288 & -27.893022 & 3.82 & 99.00 & 27.78 & 26.41 & 25.50 & 25.56\\ 
15077 & 53.159824 & -27.892379 & 3.65 & 99.00 & 28.28 & 26.44 & 25.91 & 25.99\\ 
15094 & 53.073551 & -27.892203 & 4.01 & 99.00 & 26.87 & 25.44 & 24.71 & 24.46\\ 
15163 & 52.942700 & -27.890944 & 2.97 & 99.00 & 99.00 & 26.62 & 25.84 & 25.13\\ 
15550 & 52.962368 & -27.886291 & 3.71 & 99.00 & 27.88 & 26.65 & 25.84 & 26.32\\ 
15583 & 53.265053 & -27.885942 & 4.46 & 99.00 & 99.00 & 27.38 & 26.05 & 25.33\\ 
15592 & 53.110034 & -27.885617 & 3.65 & 99.00 & 29.94 & 27.65 & 25.88 & 25.99\\ 
15595 & 52.959828 & -27.885444 & 3.88 & 25.96 & 27.91 & 26.10 & 25.20 & 25.18\\ 
15772 & 52.816604 & -27.882736 & 3.82 & 30.80 & 28.10 & 27.52 & 25.89 & 99.00\\ 
16040 & 53.161004 & -27.879942 & 3.65 & 99.00 & 29.32 & 27.73 & 26.07 & 27.50\\ 
16271 & 53.079232 & -27.877227 & 3.62 & 99.00 & 32.86 & 27.56 & 25.40 & 25.08\\ 
16511 & 53.285711 & -27.874364 & 3.80 & 99.00 & 28.32 & 26.93 & 25.87 & 25.49\\ 
16715 & 52.931339 & -27.871698 & 4.15 & 99.00 & 99.00 & 26.94 & 25.77 & 25.31\\ 
16740 & 52.883339 & -27.871145 & 3.85 & 99.00 & 27.62 & 26.09 & 25.60 & 25.78\\ 
17085 & 53.189484 & -27.868400 & 4.05 & 99.00 & 28.27 & 26.52 & 25.42 & 24.93\\ 
17103 & 53.280963 & -27.868122 & 3.15 & 99.00 & 28.08 & 26.57 & 25.87 & 27.69\\ 
17143 & 53.120759 & -27.867031 & 3.67 & 99.00 & 28.48 & 26.82 & 26.20 & 99.00\\ 
17223 & 53.055877 & -27.866038 & 3.77 & 99.00 & 27.83 & 26.64 & 25.75 & 25.79\\ 
17289 & 52.875856 & -27.864933 & 4.00 & 27.35 & 27.72 & 26.18 & 25.52 & 25.26\\ 
17426 & 53.239665 & -27.863891 & 3.12 & 27.95 & 28.13 & 26.37 & 25.61 & 25.16\\ 
17473 & 53.376950 & -27.863329 & 3.29 & 99.00 & 27.87 & 26.54 & 25.83 & 27.59\\ 
17615 & 53.401448 & -27.861786 & 4.06 & 32.31 & 99.00 & 26.42 & 25.47 & 25.10\\ 
17725 & 53.399582 & -27.860608 & 3.87 & 26.69 & 28.46 & 26.67 & 25.45 & 24.98\\ 
17741 & 53.201077 & -27.860279 & 3.14 & 99.00 & 99.00 & 26.60 & 25.66 & 25.06\\ 
17768 & 53.336860 & -27.860199 & 4.30 & 99.00 & 28.84 & 25.90 & 25.01 & 24.54\\ 
17948 & 53.122592 & -27.857828 & 3.42 & 99.00 & 28.24 & 26.65 & 26.06 & 27.29\\ 
18052 & 52.986728 & -27.856049 & 3.65 & 99.00 & 28.67 & 27.81 & 25.76 & 25.50\\ 
18584 & 52.974758 & -27.850404 & 4.06 & 27.49 & 29.84 & 27.42 & 25.89 & 26.02\\ 
18604 & 53.098302 & -27.850425 & 3.08 & 26.33 & 28.32 & 26.22 & 25.93 & 26.44\\ 
18662 & 53.115103 & -27.849882 & 4.00 & 28.05 & 28.55 & 26.58 & 25.53 & 25.29\\ 
18811 & 53.130052 & -27.848111 & 3.94 & 99.00 & 29.05 & 26.83 & 25.77 & 25.70\\ 
18945 & 53.098016 & -27.847062 & 3.94 & 28.83 & 27.83 & 26.44 & 25.57 & 25.66\\ 
19025 & 53.070214 & -27.845521 & 3.79 & 99.00 & 27.94 & 26.79 & 25.67 & 99.00\\ 
19055 & 52.894209 & -27.844940 & 3.79 & 26.40 & 99.00 & 26.79 & 25.80 & 26.67\\ 
19489 & 53.251248 & -27.840640 & 3.02 & 26.75 & 29.50 & 26.51 & 25.85 & 25.41\\ 
19605 & 53.230206 & -27.839572 & 4.10 & 99.00 & 99.00 & 26.26 & 25.05 & 24.69\\ 
19808 & 53.124503 & -27.836710 & 3.82 & 99.00 & 27.81 & 26.71 & 25.46 & 99.00\\ 
19996 & 52.832754 & -27.833827 & 3.29 & 99.00 & 28.49 & 26.93 & 25.96 & 27.69\\ 
20014 & 53.386590 & -27.834350 & 3.79 & 27.06 & 27.84 & 26.06 & 24.99 & 26.78\\ 
20157 & 53.220902 & -27.833499 & 4.34 & 28.46 & 31.45 & 25.93 & 25.02 & 24.52\\ 
20317 & 52.841952 & -27.830413 & 3.79 & 99.00 & 27.99 & 26.68 & 25.51 & 99.00\\ 
20595 & 52.975214 & -27.827603 & 3.35 & 99.00 & 28.42 & 27.50 & 26.10 & 27.76\\ 
20772 & 53.192620 & -27.826081 & 3.85 & 27.02 & 28.69 & 26.72 & 25.84 & 26.08\\ 
20781 & 52.910707 & -27.825509 & 3.82 & 99.00 & 27.91 & 26.86 & 25.60 & 25.60\\ 
20811 & 52.820035 & -27.825028 & 3.98 & 99.00 & 27.96 & 26.49 & 25.65 & 25.70\\ 
20815 & 53.374526 & -27.825954 & 3.65 & 99.00 & 27.27 & 26.29 & 25.10 & 24.87\\ 
21158 & 53.067024 & -27.821700 & 4.03 & 27.57 & 27.79 & 26.33 & 25.60 & 25.32\\ 
21201 & 53.011036 & -27.821629 & 3.92 & 99.00 & 28.53 & 26.10 & 25.21 & 25.27\\ 
21293 & 53.255586 & -27.820267 & 3.62 & 99.00 & 28.40 & 26.47 & 26.02 & 26.78\\ 
21322 & 52.874107 & -27.819253 & 3.77 & 28.26 & 27.81 & 26.67 & 25.75 & 25.79\\ 
21386 & 53.037015 & -27.818915 & 3.62 & 99.00 & 99.00 & 28.14 & 26.23 & 25.89\\ 
21509 & 53.275166 & -27.817647 & 3.85 & 99.00 & 99.00 & 27.73 & 25.89 & 26.46\\ 
21610 & 52.894278 & -27.816050 & 4.50 & 26.18 & 99.00 & 27.38 & 25.82 & 24.99\\ 
21647 & 53.393992 & -27.816213 & -9.90 & 28.56 & 31.10 & 27.51 & 25.90 & 30.25\\ 
21732 & 53.143133 & -27.815483 & 4.43 & 99.00 & 29.38 & 26.05 & 24.95 & 24.07\\ 
21772 & 53.004432 & -27.814236 & 3.92 & 30.32 & 27.72 & 25.81 & 25.28 & 25.63\\ 
21814 & 53.065681 & -27.814047 & 3.82 & 27.96 & 28.34 & 27.24 & 25.94 & 99.00\\ 
21937 & 52.977541 & -27.812323 & 3.85 & 29.14 & 28.02 & 26.30 & 25.18 & 24.78\\ 
22519 & 53.313161 & -27.805594 & 0.70 & 62.69 & 63.23 & 62.41 & 25.55 & 25.01\\ 
22525 & 52.939453 & -27.805159 & 3.79 & 99.00 & 28.11 & 26.51 & 25.67 & 25.98\\ 
22858 & 53.076025 & -27.800711 & 4.00 & 99.00 & 99.00 & 26.53 & 25.51 & 25.32\\ 
23272 & 52.932236 & -27.795106 & 3.82 & 99.00 & 99.00 & 27.57 & 25.87 & 99.00\\ 
23663 & 53.095328 & -27.790963 & 3.62 & 26.07 & 28.50 & 28.19 & 25.90 & 25.36\\ 
23858 & 53.051569 & -27.788561 & 2.88 & 27.07 & 29.21 & 26.55 & 26.22 & 25.78\\ 
23972 & 53.149817 & -27.787461 & 3.85 & 99.00 & 28.22 & 26.76 & 25.79 & 25.48\\ 
24137 & 53.288466 & -27.785990 & 3.85 & 99.00 & 28.04 & 26.53 & 25.27 & 25.17\\ 
24166 & 53.019736 & -27.785336 & 3.79 & 99.00 & 28.23 & 27.50 & 26.18 & 99.00\\ 
24289 & 53.012284 & -27.784069 & 3.82 & 26.96 & 29.28 & 26.60 & 25.75 & 26.75\\ 
24321 & 53.262224 & -27.784243 & 4.39 & 99.00 & 29.67 & 26.48 & 25.14 & 24.28\\ 
24437 & 53.360053 & -27.782490 & -9.90 & 26.13 & 62.28 & 26.19 & 25.17 & 24.93\\ 
24817 & 53.215453 & -27.778787 & 3.79 & 99.00 & 27.59 & 26.47 & 25.50 & 25.48\\ 
25191 & 53.061180 & -27.774497 & 3.65 & 29.12 & 28.19 & 27.06 & 25.85 & 25.60\\ 
25314 & 53.185674 & -27.773223 & 3.65 & 99.00 & 28.42 & 27.72 & 26.00 & 26.25\\ 
25566 & 53.193808 & -27.771286 & 3.17 & 30.76 & 27.58 & 26.07 & 25.31 & 24.92\\ 
25908 & 53.203610 & -27.767429 & 3.65 & 28.72 & 28.55 & 28.48 & 25.96 & 26.23\\ 
25989 & 53.314546 & -27.766708 & 3.08 & 28.13 & 27.91 & 25.94 & 25.41 & 25.15\\ 
26140 & 52.910545 & -27.764410 & 3.88 & 99.00 & 29.45 & 26.87 & 25.71 & 25.80\\ 
26201 & 53.262552 & -27.764202 & 4.50 & 99.00 & 99.00 & 27.46 & 25.88 & 25.05\\ 
26219 & 52.860037 & -27.763211 & 3.73 & 99.00 & 28.30 & 26.65 & 26.02 & 25.99\\ 
26237 & 53.011161 & -27.763888 & 3.65 & 99.00 & 99.00 & 27.38 & 25.91 & 25.52\\ 
26405 & 53.315839 & -27.762304 & 3.12 & 27.36 & 27.16 & 25.60 & 24.93 & 24.58\\ 
26448 & 53.175925 & -27.761575 & 4.11 & 27.76 & 29.14 & 27.04 & 25.84 & 25.42\\ 
26552 & 53.178733 & -27.760028 & 3.91 & 99.00 & 28.66 & 26.76 & 26.12 & 99.00\\ 
26593 & 53.366827 & -27.760082 & 3.85 & 99.00 & 27.61 & 26.00 & 25.08 & 25.13\\ 
26925 & 52.888919 & -27.755862 & 3.88 & 99.00 & 27.50 & 26.17 & 25.29 & 25.74\\ 
27010 & 52.940550 & -27.755247 & 3.24 & 99.00 & 27.53 & 26.08 & 25.23 & 24.81\\ 
27048 & 53.110434 & -27.754655 & 3.88 & 99.00 & 29.65 & 26.69 & 25.97 & 26.22\\ 
27079 & 53.231024 & -27.754657 & 3.65 & 99.00 & 28.39 & 27.79 & 25.96 & 25.60\\ 
27089 & 52.877836 & -27.753957 & 2.63 & 27.21 & 29.60 & 26.99 & 26.14 & 28.41\\ 
27128 & 53.274924 & -27.754072 & 4.14 & 99.00 & 28.28 & 26.44 & 25.72 & 25.33\\ 
27245 & 53.132050 & -27.752827 & 3.59 & 99.00 & 27.84 & 27.03 & 25.73 & 27.24\\ 
27441 & 53.202355 & -27.750605 & 4.55 & 28.23 & 99.00 & 27.25 & 25.95 & 25.18\\ 
27496 & 53.208030 & -27.749939 & 4.29 & 99.00 & 29.59 & 26.96 & 25.73 & 25.17\\ 
27817 & 53.094045 & -27.746533 & 3.82 & 27.88 & 27.60 & 26.67 & 25.58 & 25.54\\ 
27866 & 52.993940 & -27.745393 & 3.80 & 99.00 & 28.89 & 27.38 & 26.08 & 25.53\\ 
27906 & 52.881160 & -27.745416 & 4.49 & 99.00 & 99.00 & 25.98 & 24.66 & 23.75\\ 
28003 & 53.035237 & -27.744140 & 4.14 & 99.00 & 99.00 & 26.94 & 25.64 & 25.25\\ 
28235 & 53.044358 & -27.741458 & 6.81 & 99.00 & 31.58 & 27.07 & 26.38 & 28.99\\ 
28588 & 53.400476 & -27.737968 & 3.82 & 99.00 & 28.20 & 27.31 & 25.96 & 26.00\\ 
28636 & 53.175874 & -27.737685 & 3.65 & 99.00 & 27.95 & 26.75 & 25.72 & 25.40\\ 
28668 & 53.161431 & -27.737040 & 3.65 & 99.00 & 29.10 & 27.92 & 25.98 & 25.84\\ 
28925 & 52.818784 & -27.733653 & 4.06 & 28.64 & 28.38 & 26.34 & 25.28 & 24.93\\ 
29020 & 52.855370 & -27.732785 & 4.43 & 99.00 & 99.00 & 26.69 & 25.58 & 24.97\\ 
29331 & 52.945220 & -27.729697 & 3.85 & 99.00 & 27.50 & 26.14 & 25.44 & 25.86\\ 
29336 & 53.288495 & -27.730053 & 3.88 & 99.00 & 28.79 & 26.66 & 25.76 & 25.80\\ 
29393 & 53.253084 & -27.729176 & 3.62 & 99.00 & 28.53 & 26.97 & 25.63 & 25.35\\ 
29699 & 52.950348 & -27.725890 & 3.54 & 99.00 & 28.59 & 26.46 & 25.65 & 27.30\\ 
29834 & 52.944118 & -27.724245 & 3.62 & 29.57 & 28.26 & 99.00 & 25.91 & 25.47\\ 
30393 & 53.346052 & -27.718746 & 4.37 & 99.00 & 28.88 & 26.47 & 25.19 & 24.23\\ 
30433 & 52.913564 & -27.717626 & 4.04 & 99.00 & 29.79 & 26.90 & 25.77 & 25.71\\ 
30476 & 53.267799 & -27.717916 & 3.82 & 99.00 & 27.65 & 26.31 & 25.25 & 25.50\\ 
30644 & 52.969946 & -27.715751 & 4.10 & 99.00 & 29.47 & 26.70 & 25.41 & 25.14\\ 
30736 & 53.272977 & -27.715266 & 3.80 & 99.00 & 27.47 & 26.25 & 25.33 & 25.13\\ 
30761 & 53.281035 & -27.714932 & 3.83 & 99.00 & 28.24 & 26.70 & 25.61 & 25.27\\ 
30821 & 53.203715 & -27.714438 & 3.74 & 99.00 & 28.63 & 26.77 & 25.98 & 26.82\\ 
30825 & 53.107599 & -27.713989 & 3.65 & 29.58 & 28.36 & 26.96 & 25.50 & 25.21\\ 
30918 & 52.863327 & -27.712916 & 4.47 & 99.00 & 99.00 & 25.33 & 24.31 & 23.23\\ 
30989 & 53.246909 & -27.712618 & 3.65 & 99.00 & 27.82 & 26.72 & 25.62 & 25.31\\ 
31131 & 53.332591 & -27.710955 & 3.38 & 27.96 & 30.80 & 27.20 & 26.14 & 27.83\\ 
31233 & 53.366640 & -27.709945 & 3.62 & 99.00 & 99.00 & 28.40 & 25.88 & 25.68\\ 
31412 & 52.886202 & -27.706792 & 4.00 & 99.00 & 27.86 & 26.22 & 25.17 & 24.73\\ 
31742 & 52.885828 & -27.703247 & 3.82 & 99.00 & 27.66 & 26.41 & 25.51 & 25.37\\ 
31800 & 53.276526 & -27.702988 & 3.65 & 99.00 & 99.00 & 27.90 & 26.11 & 26.05\\ 
31804 & 53.201991 & -27.703111 & 3.83 & 99.00 & 28.44 & 26.69 & 25.42 & 24.91\\ 
32002 & 53.234834 & -27.700861 & 3.79 & 99.00 & 28.27 & 27.48 & 26.15 & 26.90\\ 
32053 & 53.255312 & -27.700459 & 3.65 & 99.00 & 28.02 & 26.73 & 25.59 & 25.16\\ 
32059 & 52.993364 & -27.700004 & 3.85 & 25.93 & 28.19 & 26.72 & 25.57 & 25.32\\ 
32342 & 53.222775 & -27.697075 & 3.79 & 99.00 & 28.37 & 27.05 & 25.98 & 99.00\\ 
32376 & 53.077732 & -27.696737 & 3.65 & 99.00 & 28.20 & 26.65 & 25.43 & 25.13\\ 
32381 & 53.047325 & -27.696753 & 3.79 & 99.00 & 27.54 & 26.62 & 25.52 & 25.29\\ 
32579 & 53.313297 & -27.694827 & 3.85 & 99.00 & 27.95 & 26.53 & 25.21 & 25.62\\ 
32624 & 52.940657 & -27.693763 & 3.88 & 29.06 & 99.00 & 27.20 & 26.05 & 26.05\\ 
32767 & 53.000371 & -27.692646 & 3.65 & 99.00 & 99.00 & 27.46 & 25.99 & 25.55\\ 
32935 & 52.906247 & -27.690143 & 2.60 & 99.00 & 29.00 & 27.09 & 26.13 & 28.22\\ 
32947 & 52.843722 & -27.689872 & 4.09 & 99.00 & 29.12 & 26.97 & 25.65 & 25.29\\ 
33263 & 53.065725 & -27.687213 & 3.88 & 99.00 & 28.62 & 26.66 & 25.75 & 25.86\\ 
33275 & 53.144401 & -27.687626 & 3.79 & 99.00 & 27.19 & 26.19 & 25.14 & 25.10\\ 
33327 & 53.120053 & -27.686788 & 3.65 & 99.00 & 28.47 & 27.35 & 25.94 & 25.77\\ 
33433 & 53.383773 & -27.685509 & 3.64 & 99.00 & 29.40 & 27.58 & 26.05 & 25.41\\ 
33573 & 52.823348 & -27.683435 & 3.65 & 99.00 & 27.73 & 26.75 & 25.63 & 25.36\\ 
33611 & 53.039188 & -27.683485 & 3.85 & 99.00 & 29.90 & 27.84 & 26.17 & 99.00\\ 
33673 & 53.345901 & -27.683265 & 3.88 & 27.89 & 99.00 & 26.34 & 24.82 & 24.22\\ 
33746 & 52.857044 & -27.681883 & 3.92 & 29.05 & 28.46 & 26.51 & 25.55 & 99.00\\ 
33791 & 53.286871 & -27.681808 & 3.92 & 99.00 & 28.38 & 26.33 & 25.47 & 99.00\\ 
33812 & 53.040459 & -27.681314 & 4.17 & 27.07 & 29.24 & 26.74 & 26.05 & 25.69\\ 
33832 & 52.873867 & -27.680658 & 4.09 & 99.00 & 29.79 & 26.69 & 25.57 & 25.30\\ 
34494 & 53.228868 & -27.674915 & 3.92 & 99.00 & 27.27 & 26.00 & 25.20 & 25.30\\ 
34693 & 53.210071 & -27.671655 & 3.79 & 27.22 & 28.43 & 26.60 & 25.82 & 26.14\\ 
34709 & 52.973875 & -27.671422 & 4.25 & 99.00 & 29.08 & 26.80 & 25.72 & 25.24\\ 
34861 & 53.072635 & -27.669780 & 4.39 & 99.00 & 30.87 & 27.40 & 25.85 & 25.16\\ 
34919 & 52.895666 & -27.668632 & 3.85 & 99.00 & 28.06 & 27.01 & 25.93 & 99.00\\ 
34928 & 52.982902 & -27.668795 & 3.82 & 30.47 & 28.47 & 26.78 & 25.71 & 26.32\\ 
34942 & 52.977189 & -27.668613 & 3.86 & 99.00 & 28.06 & 26.46 & 25.38 & 25.06\\ 
35031 & 53.367395 & -27.667912 & 3.40 & 99.00 & 28.05 & 26.50 & 25.37 & 24.89\\ 
35137 & 53.198820 & -27.666797 & 3.67 & 99.00 & 28.63 & 27.05 & 25.51 & 25.05\\ 
35562 & 52.911977 & -27.661175 & 3.65 & 27.78 & 28.26 & 27.21 & 25.80 & 25.61\\ 
35675 & 53.034844 & -27.660250 & 3.79 & 99.00 & 27.83 & 26.55 & 25.68 & 25.61\\ 
36060 & 53.198541 & -27.656222 & 3.77 & 99.00 & 28.08 & 26.85 & 25.78 & 26.82\\ 
36123 & 53.125497 & -27.655763 & 3.82 & 29.75 & 27.69 & 26.57 & 25.13 & 25.13\\ 
36355 & 52.817251 & -27.652185 & 3.62 & 26.71 & 28.47 & 27.97 & 25.94 & 25.57\\ 
36461 & 53.088075 & -27.651521 & 3.00 & 99.00 & 28.90 & 26.66 & 26.04 & 25.50\\ 
36592 & 53.138992 & -27.650242 & 3.44 & 99.00 & 27.83 & 26.48 & 25.82 & 27.26\\ 
36605 & 52.993630 & -27.650129 & 4.22 & 99.00 & 29.42 & 26.93 & 26.09 & 25.73\\ 
36693 & 52.862110 & -27.648325 & 3.86 & 25.41 & 29.30 & 26.60 & 25.61 & 26.10\\ 
36800 & 53.332101 & -27.648081 & 3.00 & 26.15 & 26.78 & 24.36 & 24.73 & 24.50\\ 
37040 & 53.161244 & -27.645289 & 4.00 & 99.00 & 27.88 & 26.19 & 25.31 & 25.48\\ 
37048 & 53.173114 & -27.645030 & 1.74 & 62.04 & 27.41 & 26.28 & 25.29 & 25.31\\ 
37693 & 53.012618 & -27.637379 & 3.80 & 99.00 & 27.54 & 26.41 & 25.50 & 25.22\\ 
37767 & 53.307218 & -27.637380 & 3.10 & 29.02 & 28.64 & 26.40 & 25.49 & 24.86\\ 
37793 & 52.985048 & -27.636862 & 4.09 & 27.49 & 29.55 & 25.76 & 24.61 & 24.41\\ 
37915 & 53.090016 & -27.635638 & 3.88 & 99.00 & 29.38 & 27.04 & 25.96 & 26.24\\ 
38028 & 52.923339 & -27.633771 & 4.06 & 27.33 & 28.84 & 26.78 & 25.47 & 25.35\\ 
38119 & 53.235244 & -27.633627 & 3.08 & 99.00 & 28.64 & 26.38 & 25.71 & 25.32\\ 
38264 & 53.286724 & -27.632309 & 2.42 & 99.00 & 27.80 & 26.80 & 25.32 & 28.62\\ 
38285 & 53.363174 & -27.631582 & 3.65 & 99.00 & 99.00 & 27.45 & 25.96 & 25.57\\ 
38394 & 53.169396 & -27.630421 & 3.65 & 99.00 & 29.92 & 27.01 & 25.29 & 24.98\\ 
38396 & 53.389476 & -27.630455 & 3.82 & 99.00 & 28.04 & 26.67 & 25.36 & 25.29\\ 
38520 & 52.903043 & -27.629049 & 4.14 & 99.00 & 26.96 & 25.29 & 24.37 & 23.91\\ 
38522 & 52.910747 & -27.628849 & 3.82 & 99.00 & 99.00 & 26.90 & 25.80 & 26.62\\ 
38598 & 53.068809 & -27.628272 & 3.85 & 99.00 & 28.54 & 26.75 & 25.55 & 25.68\\ 
38639 & 53.397231 & -27.627595 & 4.09 & 99.00 & 28.88 & 26.24 & 25.18 & 24.83\\ 
38656 & 53.206097 & -27.627623 & 3.94 & 26.87 & 27.88 & 26.50 & 25.67 & 25.40\\ 
38678 & 53.073568 & -27.627837 & 3.79 & 99.00 & 27.46 & 26.13 & 25.02 & 25.60\\ 
38704 & 53.328952 & -27.627244 & 3.65 & 27.00 & 99.00 & 99.00 & 25.70 & 26.65\\ 
38726 & 52.909749 & -27.626588 & 3.85 & 27.60 & 27.76 & 26.42 & 25.36 & 25.19\\ 
38896 & 53.338288 & -27.624523 & 3.82 & 26.35 & 27.91 & 26.79 & 25.77 & 25.67\\ 
38939 & 52.873437 & -27.623354 & 3.85 & 27.18 & 28.56 & 27.00 & 25.68 & 25.51\\ 
38940 & 53.087562 & -27.623864 & 4.00 & 27.15 & 28.19 & 26.75 & 25.91 & 25.89\\ 
38948 & 53.223295 & -27.623897 & 3.82 & 99.00 & 99.00 & 27.30 & 26.26 & 99.00\\ 
39041 & 52.827901 & -27.622132 & 3.62 & 99.00 & 30.27 & 27.11 & 25.52 & 25.35\\ 
39157 & 52.925586 & -27.621333 & 3.62 & 31.22 & 28.31 & 26.81 & 25.55 & 25.18\\ 
39163 & 52.995866 & -27.621228 & 4.01 & 99.00 & 27.70 & 26.15 & 25.45 & 25.23\\ 
39182 & 52.866940 & -27.620623 & 3.71 & 99.00 & 27.98 & 26.45 & 25.68 & 26.39\\ 
39263 & 52.907525 & -27.619841 & 3.58 & 99.00 & 30.72 & 29.11 & 25.96 & 25.37\\ 
39295 & 53.108911 & -27.620174 & 3.00 & 28.89 & 27.25 & 25.31 & 25.15 & 25.27\\ 
39298 & 52.874966 & -27.619682 & 3.10 & 99.00 & 29.55 & 26.39 & 25.37 & 24.49\\ 
39333 & 52.874769 & -27.619010 & 2.98 & 99.00 & 99.00 & 26.67 & 25.89 & 25.16\\ 
39340 & 52.890757 & -27.618892 & 3.82 & 99.00 & 27.99 & 26.87 & 25.67 & 26.07\\ 
39366 & 53.291281 & -27.619108 & 3.82 & 99.00 & 27.65 & 26.68 & 25.41 & 25.40\\ 
39600 & 52.919569 & -27.615957 & 0.96 & 62.93 & 28.08 & 26.95 & 25.56 & 25.65\\ 
39615 & 53.162397 & -27.616360 & 3.85 & 99.00 & 28.06 & 26.59 & 25.60 & 25.47\\ 
39685 & 53.003286 & -27.615330 & 4.45 & 28.60 & 99.00 & 27.07 & 25.64 & 24.83\\ 
39747 & 53.001578 & -27.615100 & 3.65 & 99.00 & 29.49 & 27.41 & 25.62 & 25.30\\ 
39884 & 53.266380 & -27.613773 & 4.10 & 99.00 & 28.14 & 26.45 & 25.34 & 24.79\\ 
40011 & 53.197583 & -27.611916 & 0.95 & 62.85 & 27.46 & 26.19 & 25.31 & 25.69\\ 
40099 & 52.927264 & -27.610229 & 4.30 & 26.94 & 30.29 & 26.55 & 25.61 & 25.21\\ 
40134 & 53.168124 & -27.610207 & 3.65 & 99.00 & 29.62 & 28.69 & 26.09 & 26.80\\ 
40243 & 53.074867 & -27.608644 & 3.85 & 99.00 & 99.00 & 27.13 & 25.94 & 26.08\\ 
40470 & 53.389240 & -27.606233 & 3.85 & 31.43 & 28.29 & 26.74 & 25.57 & 25.40\\ 
40563 & 53.078927 & -27.605475 & 4.00 & 27.76 & 99.00 & 26.43 & 25.66 & 25.76\\ 
40618 & 53.396374 & -27.604813 & 3.65 & 99.00 & 29.52 & 28.01 & 26.14 & 25.61\\ 
40624 & 53.004227 & -27.604542 & 3.82 & 99.00 & 28.61 & 27.37 & 26.11 & 99.00\\ 
40819 & 52.894992 & -27.601875 & 3.94 & 99.00 & 28.00 & 26.71 & 25.91 & 25.81\\ 
40843 & 52.953697 & -27.602574 & 4.26 & 26.83 & 29.10 & 26.94 & 25.51 & 24.60\\ 
40866 & 53.306702 & -27.602501 & 4.00 & 99.00 & 27.63 & 26.18 & 25.21 & 24.76\\ 
40884 & 53.372813 & -27.602177 & 4.07 & 99.00 & 27.19 & 25.64 & 24.77 & 24.44\\ 
40972 & 53.132914 & -27.601324 & 3.86 & 99.00 & 27.39 & 25.82 & 24.77 & 24.57\\ 
41051 & 53.162093 & -27.600154 & 3.83 & 99.00 & 27.98 & 26.87 & 25.63 & 25.83\\ 
41102 & 53.380725 & -27.599366 & 3.82 & 26.84 & 27.90 & 26.95 & 25.51 & 25.59\\ 
41118 & 52.904014 & -27.599221 & 4.41 & 99.00 & 29.66 & 26.34 & 25.13 & 24.46\\ 
41124 & 53.006546 & -27.599433 & 3.68 & 99.00 & 28.10 & 26.70 & 25.72 & 27.01\\ 
41129 & 52.881971 & -27.598611 & 3.65 & 99.00 & 27.43 & 26.38 & 25.13 & 24.96\\ 
41222 & 53.286665 & -27.598329 & 4.40 & 28.19 & 99.00 & 27.22 & 25.90 & 25.21\\ 
41293 & 53.394682 & -27.598061 & 3.86 & 99.00 & 27.47 & 25.88 & 24.76 & 24.48\\ 
41299 & 53.115250 & -27.597711 & 3.85 & 26.74 & 27.45 & 25.96 & 24.96 & 24.78\\ 
41483 & 53.025506 & -27.594653 & 3.88 & 28.38 & 29.05 & 26.55 & 25.62 & 26.01\\ 
41573 & 53.023866 & -27.594155 & 3.65 & 29.74 & 99.00 & 27.72 & 25.70 & 24.96\\ 
41641 & 53.377432 & -27.571194 & 2.48 & 99.00 & 30.19 & 27.29 & 25.73 & 28.46\\ 
41689 & 52.935531 & -27.570671 & 4.15 & 26.60 & 99.00 & 27.09 & 25.86 & 25.44\\ 
41773 & 53.173284 & -27.568773 & 3.92 & 99.00 & 27.62 & 25.97 & 25.01 & 24.71\\ 
41831 & 53.156402 & -27.568566 & 3.79 & 27.53 & 27.04 & 25.80 & 24.86 & 24.86\\ 
42012 & 53.363460 & -27.567579 & 4.33 & 99.00 & 29.62 & 27.11 & 25.81 & 25.02\\ 
42088 & 53.081029 & -27.568308 & 3.82 & 99.00 & 27.57 & 26.16 & 25.18 & 25.25\\ 
42254 & 52.925286 & -27.592313 & 3.65 & 28.20 & 27.20 & 26.16 & 25.02 & 24.78\\ 
42255 & 53.344234 & -27.590629 & 3.65 & 27.39 & 99.00 & 28.14 & 25.91 & 25.53\\ 
42357 & 52.865112 & -27.587059 & 3.86 & 99.00 & 28.93 & 27.04 & 25.59 & 24.94\\ 
42391 & 52.825338 & -27.589303 & 3.82 & 99.00 & 27.45 & 25.97 & 25.10 & 25.06\\ 
42419 & 53.121806 & -27.588562 & 3.77 & 99.00 & 27.26 & 26.09 & 25.26 & 25.11\\ 
42503 & 53.123377 & -27.569839 & 4.04 & 99.00 & 28.46 & 26.27 & 25.67 & 25.54\\ 
42630 & 52.948893 & -27.581407 & 3.85 & 28.70 & 28.31 & 26.81 & 25.82 & 25.65\\ 
42729 & 52.999576 & -27.589309 & 3.85 & 99.00 & 28.31 & 26.84 & 25.93 & 25.71\\ 
42837 & 53.340137 & -27.585747 & 3.15 & 99.00 & 28.97 & 26.25 & 25.16 & 24.44\\ 
42920 & 52.955424 & -27.584875 & 3.82 & 99.00 & 27.34 & 26.41 & 25.24 & 25.09\\ 
42929 & 53.256342 & -27.585070 & 3.82 & 27.11 & 28.17 & 26.78 & 25.68 & 26.53\\ 
42999 & 53.071634 & -27.585727 & 4.29 & 27.68 & 32.16 & 26.31 & 25.48 & 25.08\\ 
43087 & 53.239584 & -27.585335 & 3.65 & 99.00 & 27.70 & 26.90 & 25.65 & 25.53\\ 
43091 & 52.975465 & -27.582559 & -9.90 & 25.86 & 62.77 & 27.40 & 26.10 & 25.40\\ 
43150 & 52.859159 & -27.582558 & 4.12 & 99.00 & 28.91 & 26.41 & 25.79 & 25.51\\ 
43250 & 52.842433 & -27.580083 & -9.90 & 99.00 & 28.36 & 26.67 & 25.97 & 30.85\\ 
43255 & 53.054257 & -27.581565 & 3.83 & 99.00 & 27.75 & 26.43 & 25.43 & 25.40\\ 
43467 & 53.167555 & -27.579216 & 3.12 & 99.00 & 29.63 & 26.76 & 25.68 & 25.02\\ 
43543 & 53.388998 & -27.578881 & 3.82 & 99.00 & 27.71 & 27.15 & 25.67 & 25.81\\ 
43585 & 52.838282 & -27.575447 & 3.65 & 99.00 & 28.83 & 27.85 & 25.93 & 25.75\\ 
43621 & 52.825665 & -27.576542 & 4.15 & 99.00 & 28.15 & 26.12 & 24.95 & 24.42\\ 
43680 & 53.151601 & -27.575199 & 3.24 & 27.79 & 28.74 & 26.81 & 25.69 & 25.03\\ 
43694 & 53.145306 & -27.575607 & 4.04 & 99.00 & 99.00 & 27.48 & 25.56 & 24.67\\ 
43775 & 53.121373 & -27.575492 & 3.71 & 99.00 & 27.71 & 26.60 & 25.69 & 26.26\\ 
43825 & 53.105531 & -27.573707 & 3.85 & 99.00 & 27.84 & 26.44 & 25.24 & 25.03\\ 
43902 & 53.023146 & -27.574152 & 3.65 & 99.00 & 27.84 & 26.29 & 25.65 & 26.96\\ 
43941 & 52.858073 & -27.571495 & 3.65 & 99.00 & 28.48 & 26.60 & 25.16 & 24.95\\ 
44007 & 52.839156 & -27.572419 & 3.73 & 27.11 & 28.00 & 26.68 & 25.94 & 26.03\\ 
44097 & 53.075931 & -27.572085 & 3.88 & 99.00 & 27.88 & 26.03 & 25.07 & 25.16\\ 
44100 & 53.141553 & -27.571531 & 3.67 & 26.45 & 27.76 & 26.30 & 25.54 & 26.76\\ 
44204 & 53.284029 & -27.568017 & 3.88 & 26.59 & 28.06 & 26.32 & 25.23 & 24.98\\ 
44270 & 52.990300 & -28.090756 & 3.73 & 25.32 & 27.31 & 25.89 & 24.92 & 26.64\\ 
44500 & 52.954686 & -28.086732 & 3.59 & 99.00 & 28.17 & 25.98 & 25.19 & 27.20\\ 
44634 & 53.270337 & -28.085519 & 4.00 & 26.30 & 27.10 & 25.65 & 24.81 & 24.83\\ 
44909 & 53.232754 & -28.081235 & 3.82 & 99.00 & 28.01 & 27.20 & 25.27 & 99.00\\ 
44932 & 53.399944 & -28.080842 & 3.65 & 99.00 & 27.03 & 25.89 & 24.49 & 24.13\\ 
45037 & 53.290261 & -28.079396 & 3.82 & 25.48 & 27.40 & 25.90 & 25.00 & 25.09\\ 
45401 & 53.110540 & -28.075030 & 3.62 & 25.59 & 28.73 & 27.29 & 25.40 & 25.00\\ 
45457 & 52.847032 & -28.074391 & 3.65 & 27.52 & 27.91 & 26.67 & 25.11 & 24.68\\ 
45461 & 53.335270 & -28.074452 & 3.88 & 25.32 & 27.25 & 25.89 & 25.23 & 25.39\\ 
45609 & 53.235656 & -28.072569 & 4.21 & 99.00 & 99.00 & 26.78 & 25.93 & 25.62\\ 
45642 & 53.241233 & -28.072280 & 3.65 & 99.00 & 27.86 & 26.30 & 25.69 & 26.64\\ 
45986 & 53.155011 & -28.068570 & 3.65 & 99.00 & 28.07 & 27.68 & 25.80 & 25.40\\ 
46454 & 53.065283 & -28.056776 & 3.82 & 25.63 & 29.20 & 27.61 & 26.14 & 99.00\\ 
46462 & 53.265677 & -28.056507 & 3.79 & 28.40 & 28.06 & 27.30 & 25.92 & 26.84\\ 
46542 & 53.025562 & -28.051591 & 3.83 & 26.35 & 28.82 & 27.49 & 25.99 & 99.00\\ 
46568 & 53.407889 & -28.049466 & 3.92 & 99.00 & 27.38 & 26.11 & 25.36 & 25.33\\ 
46590 & 53.174685 & -28.047591 & 3.85 & 28.63 & 28.33 & 26.82 & 25.67 & 25.82\\ 
46618 & 53.396582 & -28.045352 & 3.88 & 26.65 & 27.52 & 26.30 & 25.40 & 25.77\\ 
46656 & 52.909875 & -28.043324 & 4.34 & 99.00 & 99.00 & 27.10 & 25.58 & 24.93\\ 
46705 & 53.080470 & -28.037976 & 3.24 & 29.72 & 31.44 & 27.01 & 25.96 & 27.95\\ 
46748 & 53.154043 & -28.034857 & 3.62 & 99.00 & 99.00 & 27.62 & 25.95 & 25.50\\ 
46767 & 53.346520 & -28.033865 & 3.67 & 99.00 & 28.03 & 26.67 & 25.96 & 26.39\\ 
46875 & 53.241529 & -28.026434 & 2.42 & 99.00 & 99.00 & 28.00 & 26.14 & 28.92\\ 
46885 & 53.062761 & -28.025499 & -9.90 & 99.00 & 99.00 & 99.00 & 26.18 & 29.49\\ 
46932 & 53.035769 & -28.022834 & 3.79 & 99.00 & 28.03 & 26.88 & 25.93 & 26.00\\ 
46945 & 53.098894 & -28.022560 & 3.73 & 99.00 & 27.82 & 26.60 & 25.56 & 26.96\\ 
47206 & 52.840929 & -28.004345 & 3.65 & 27.04 & 27.88 & 27.31 & 25.23 & 25.27\\ 
47217 & 53.302689 & -28.003118 & 3.77 & 99.00 & 28.30 & 26.99 & 25.99 & 26.71\\ 
47339 & 52.954725 & -27.994698 & 3.15 & 99.00 & 29.05 & 26.48 & 26.10 & 27.30\\ 
47383 & 53.178050 & -27.991959 & 4.09 & 99.00 & 99.00 & 27.52 & 26.27 & 25.94\\ 
47469 & 53.198087 & -27.986420 & 3.82 & 99.00 & 99.00 & 27.21 & 26.07 & 26.50\\ 
47515 & 53.323311 & -27.983042 & 2.52 & 26.80 & 28.61 & 27.19 & 26.35 & 27.89\\ 
47518 & 53.098029 & -27.983093 & 3.65 & 27.35 & 28.85 & 27.15 & 25.72 & 25.45\\ 
47562 & 53.087962 & -27.980451 & 3.65 & 26.60 & 28.42 & 26.97 & 25.77 & 25.40\\ 
47673 & 52.900926 & -27.973193 & 3.82 & 27.22 & 28.58 & 27.80 & 26.22 & 26.70\\ 
47758 & 53.302188 & -27.968738 & 3.65 & 27.20 & 29.16 & 27.31 & 26.29 & 27.21\\ 
47902 & 53.387162 & -27.960569 & 3.65 & 99.00 & 27.26 & 26.15 & 24.98 & 24.65\\ 
47913 & 53.184000 & -27.959534 & 4.45 & 99.00 & 99.00 & 27.53 & 26.03 & 25.30\\ 
47923 & 52.813476 & -27.958501 & 3.82 & 99.00 & 28.57 & 27.61 & 25.90 & 26.61\\ 
48091 & 53.411320 & -27.946696 & 4.09 & 99.00 & 33.94 & 26.53 & 25.53 & 25.19\\ 
48111 & 52.937323 & -27.945694 & 3.15 & 99.00 & 28.81 & 27.19 & 26.19 & 27.85\\ 
48192 & 53.190314 & -27.940456 & 4.17 & 99.00 & 29.28 & 26.43 & 25.63 & 25.42\\ 
48309 & 52.929671 & -27.932816 & 3.79 & 29.07 & 28.35 & 27.25 & 26.24 & 26.26\\ 
48343 & 52.908250 & -27.930923 & 3.65 & 99.00 & 99.00 & 99.00 & 26.04 & 25.57\\ 
48398 & 53.405363 & -27.926970 & -9.90 & 99.00 & 27.61 & 26.74 & 25.44 & 30.55\\ 
48399 & 53.432125 & -27.926786 & 3.79 & 99.00 & 27.49 & 26.36 & 25.32 & 25.24\\ 
48491 & 53.413627 & -27.919735 & 4.29 & 30.32 & 29.47 & 27.03 & 25.86 & 25.28\\ 
48541 & 53.371017 & -27.916542 & 3.17 & 99.00 & 29.82 & 27.35 & 26.22 & 25.52\\ 
48634 & 53.426282 & -27.911084 & 3.65 & 26.89 & 27.81 & 26.79 & 25.27 & 25.27\\ 
48665 & 53.201774 & -27.908791 & 3.86 & 28.11 & 28.28 & 27.04 & 26.01 & 99.00\\ 
48736 & 53.378346 & -27.904856 & -9.90 & 26.01 & 28.23 & 26.71 & 25.70 & 29.64\\ 
48808 & 53.395164 & -27.901439 & 3.82 & 99.00 & 99.00 & 27.11 & 25.61 & 99.00\\ 
48825 & 53.177506 & -27.900072 & 3.82 & 99.00 & 28.07 & 27.63 & 26.07 & 26.66\\ 
48913 & 53.369061 & -27.894758 & 3.82 & 99.00 & 27.95 & 27.44 & 25.70 & 26.41\\ 
48929 & 52.947291 & -27.893479 & 3.65 & 99.00 & 99.00 & 99.00 & 26.11 & 26.42\\ 
48969 & 53.367290 & -27.890970 & 3.85 & 28.09 & 28.22 & 26.55 & 25.93 & 99.00\\ 
48971 & 52.852421 & -27.890738 & 3.62 & 99.00 & 29.24 & 27.71 & 25.84 & 25.42\\ 
49049 & 53.210690 & -27.885895 & 3.79 & 27.84 & 27.98 & 26.81 & 25.87 & 25.83\\ 
49060 & 52.855693 & -27.885166 & 3.65 & 28.78 & 28.40 & 28.97 & 25.77 & 25.24\\ 
49065 & 53.199826 & -27.884930 & 4.39 & 99.00 & 99.00 & 27.34 & 25.92 & 25.25\\ 
49088 & 52.905125 & -27.883265 & 3.81 & 27.74 & 28.25 & 27.18 & 26.24 & 26.01\\ 
49103 & 52.818555 & -27.882441 & 3.81 & 26.37 & 27.85 & 26.64 & 25.61 & 25.23\\ 
49205 & 53.272774 & -27.876735 & 3.65 & 27.60 & 28.77 & 27.64 & 25.85 & 25.98\\ 
49212 & 53.143078 & -27.876167 & 4.09 & 99.00 & 28.88 & 27.02 & 25.88 & 25.37\\ 
49253 & 53.140709 & -27.873220 & 3.62 & 99.00 & 29.30 & 27.85 & 25.88 & 25.55\\ 
49293 & 53.014832 & -27.870890 & 3.65 & 27.75 & 99.00 & 27.70 & 25.98 & 27.56\\ 
49299 & 52.994229 & -27.870608 & 4.15 & 99.00 & 28.92 & 27.04 & 25.97 & 25.43\\ 
49329 & 53.399193 & -27.868616 & 3.83 & 99.00 & 28.01 & 26.71 & 25.93 & 99.00\\ 
49344 & 53.213490 & -27.868089 & 3.71 & 99.00 & 28.21 & 26.90 & 26.18 & 26.45\\ 
49368 & 53.407921 & -27.866336 & 3.85 & 28.56 & 28.42 & 26.42 & 25.41 & 25.89\\ 
49389 & 53.298916 & -27.865110 & 4.12 & 99.00 & 99.00 & 27.01 & 25.79 & 25.40\\ 
49439 & 53.238215 & -27.862514 & 3.72 & 26.30 & 29.15 & 27.47 & 25.48 & 24.70\\ 
49449 & 53.399192 & -27.861302 & 3.71 & 99.00 & 28.15 & 26.71 & 25.93 & 26.78\\ 
49468 & 53.111617 & -27.860762 & 3.88 & 29.59 & 28.38 & 26.55 & 25.61 & 25.68\\ 
49482 & 52.925769 & -27.859973 & 3.65 & 99.00 & 28.55 & 27.25 & 25.69 & 25.38\\ 
49512 & 53.406481 & -27.857493 & 3.86 & 26.83 & 28.33 & 26.88 & 25.88 & 99.00\\ 
49649 & 52.969635 & -27.849007 & 3.79 & 99.00 & 26.26 & 25.12 & 24.10 & 24.04\\ 
49890 & 53.225162 & -27.833568 & 4.00 & 28.05 & 99.00 & 26.51 & 25.40 & 25.24\\ 
49926 & 52.924121 & -27.830920 & 3.54 & 99.00 & 28.51 & 27.45 & 26.04 & 27.61\\ 
49995 & 53.412961 & -27.826360 & 3.71 & 99.00 & 27.84 & 26.66 & 25.81 & 26.17\\ 
50046 & 53.229848 & -27.823131 & 3.58 & 99.00 & 27.84 & 26.26 & 25.83 & 26.33\\ 
50060 & 53.232468 & -27.822866 & 3.85 & 99.00 & 27.97 & 26.44 & 25.20 & 25.34\\ 
50092 & 53.409872 & -27.820963 & 3.67 & 27.05 & 27.32 & 25.91 & 25.19 & 26.30\\ 
50100 & 53.318930 & -27.820100 & 3.76 & 99.00 & 29.89 & 26.69 & 26.16 & 26.68\\ 
50125 & 53.082910 & -27.818527 & 3.85 & 25.84 & 28.12 & 26.53 & 26.07 & 99.00\\ 
50259 & 52.949743 & -27.810264 & 3.86 & 99.00 & 29.01 & 27.02 & 25.99 & 26.20\\ 
50351 & 52.877358 & -27.803353 & 3.65 & 99.00 & 28.38 & 28.08 & 26.00 & 26.12\\ 
50420 & 53.354154 & -27.798924 & 4.04 & 26.39 & 30.54 & 27.40 & 25.27 & 24.23\\ 
50422 & 52.924356 & -27.798651 & 3.65 & 99.00 & 27.92 & 26.44 & 25.13 & 24.72\\ 
50488 & 52.954473 & -27.793529 & 4.19 & 99.00 & 99.00 & 26.67 & 25.97 & 25.58\\ 
50536 & 52.975986 & -27.790761 & 3.67 & 99.00 & 27.80 & 26.57 & 25.74 & 26.92\\ 
50567 & 53.290914 & -27.788500 & 3.92 & 99.00 & 27.69 & 26.36 & 25.47 & 25.86\\ 
50617 & 53.039688 & -27.785436 & 3.82 & 28.01 & 28.43 & 27.92 & 26.10 & 26.93\\ 
50682 & 52.927804 & -27.779989 & 3.65 & 99.00 & 99.00 & 27.78 & 26.06 & 27.41\\ 
50704 & 53.198757 & -27.778893 & 4.09 & 26.91 & 29.49 & 27.40 & 26.12 & 25.80\\ 
50784 & 52.963679 & -27.774248 & 4.02 & 99.00 & 27.85 & 26.36 & 25.65 & 25.39\\ 
50786 & 53.045408 & -27.773823 & 3.65 & 29.11 & 29.36 & 28.13 & 26.36 & 26.69\\ 
50819 & 53.116397 & -27.771833 & 3.58 & 26.39 & 31.61 & 27.65 & 26.04 & 25.68\\ 
50953 & 53.411156 & -27.764386 & 3.65 & 99.00 & 30.94 & 27.32 & 25.67 & 25.39\\ 
51003 & 53.052043 & -27.761713 & 3.85 & 99.00 & 29.02 & 26.83 & 26.05 & 26.30\\ 
51012 & 53.262130 & -27.760874 & 3.62 & 99.00 & 99.00 & 28.10 & 26.06 & 25.51\\ 
51049 & 53.436068 & -27.758317 & 3.82 & 99.00 & 26.88 & 26.75 & 24.86 & 25.39\\ 
51108 & 53.184684 & -27.754737 & 3.88 & 27.89 & 30.60 & 26.95 & 25.97 & 99.00\\ 
51182 & 53.365050 & -27.749992 & 3.62 & 26.54 & 28.56 & 27.06 & 25.84 & 25.44\\ 
51259 & 53.228101 & -27.744545 & 3.65 & 99.00 & 29.15 & 28.03 & 26.25 & 25.91\\ 
51349 & 53.066895 & -27.740536 & 3.82 & 99.00 & 28.11 & 26.49 & 25.61 & 25.92\\ 
51435 & 52.984271 & -27.733144 & 3.73 & 28.02 & 28.82 & 26.99 & 26.27 & 99.00\\ 
51490 & 52.902125 & -27.729316 & 3.82 & 99.00 & 99.00 & 26.93 & 25.98 & 26.52\\ 
51834 & 53.115757 & -27.706734 & 3.85 & 99.00 & 28.56 & 27.09 & 26.05 & 25.87\\ 
51932 & 53.255069 & -27.701193 & 3.88 & 27.79 & 99.00 & 26.91 & 26.01 & 25.97\\ 
52191 & 53.409719 & -27.684145 & 4.40 & 27.46 & 99.00 & 27.02 & 25.55 & 24.89\\ 
52201 & 53.226375 & -27.684198 & 4.16 & 99.00 & 27.40 & 25.67 & 24.87 & 24.48\\ 
52208 & 52.837977 & -27.682946 & 3.88 & 27.29 & 28.80 & 26.92 & 25.96 & 26.07\\ 
52257 & 53.135969 & -27.680734 & 3.96 & 99.00 & 29.02 & 26.57 & 26.15 & 99.00\\ 
52305 & 53.379795 & -27.677516 & 3.85 & 99.00 & 28.89 & 26.88 & 26.05 & 26.24\\ 
52468 & 53.448098 & -27.666802 & 3.65 & 99.00 & 99.00 & 99.00 & 24.66 & 26.36\\ 
52523 & 53.375025 & -27.663924 & 3.88 & 26.92 & 28.53 & 26.78 & 25.93 & 99.00\\ 
52630 & 53.425327 & -27.658276 & -9.90 & 26.62 & 27.80 & 26.60 & 25.74 & 29.33\\ 
52665 & 53.354484 & -27.657399 & 3.82 & 99.00 & 29.02 & 99.00 & 24.44 & 26.33\\ 
52676 & 53.226139 & -27.656151 & 3.79 & 29.56 & 28.31 & 27.18 & 26.14 & 25.97\\ 
52687 & 53.062334 & -27.655600 & 3.62 & 99.00 & 99.00 & 26.72 & 26.22 & 99.00\\ 
52691 & 53.168716 & -27.655761 & 3.71 & 99.00 & 99.00 & 28.21 & 25.50 & 24.60\\ 
52705 & 53.276165 & -27.654251 & 4.00 & 26.52 & 29.88 & 27.21 & 26.17 & 26.09\\ 
52728 & 53.444427 & -27.653085 & 3.77 & 99.00 & 25.17 & 23.79 & 23.14 & 23.75\\ 
52741 & 53.218096 & -27.651669 & 3.79 & 99.00 & 28.43 & 27.29 & 26.28 & 25.92\\ 
52745 & 52.858729 & -27.652914 & 3.82 & 26.96 & 27.57 & 27.47 & 25.55 & 99.00\\ 
52829 & 52.849879 & -27.646342 & 4.25 & 99.00 & 30.64 & 26.98 & 25.86 & 25.37\\ 
52855 & 53.366834 & -27.644663 & 3.65 & 30.38 & 99.00 & 28.92 & 25.90 & 99.00\\ 
52932 & 52.813765 & -27.638784 & 3.65 & 99.00 & 99.00 & 99.00 & 25.66 & 99.00\\ 
52963 & 52.944301 & -27.636108 & 3.62 & 99.00 & 30.01 & 28.26 & 26.24 & 25.90\\ 
53031 & 53.001391 & -27.631400 & 3.88 & 99.00 & 29.04 & 26.62 & 25.78 & 26.03\\ 
53081 & 53.223831 & -27.627669 & 3.44 & 99.00 & 28.60 & 26.79 & 25.93 & 27.56\\ 
53169 & 53.337857 & -27.621435 & 3.85 & 26.46 & 28.55 & 27.06 & 26.07 & 25.96\\ 
53266 & 52.918878 & -27.614541 & 3.85 & 99.00 & 29.45 & 27.18 & 26.00 & 99.00\\ 
53304 & 53.241399 & -27.612145 & 4.07 & 99.00 & 28.51 & 26.93 & 26.06 & 25.65\\ 
53338 & 53.167106 & -27.610689 & 3.88 & 99.00 & 32.30 & 27.32 & 26.23 & 99.00\\ 
53339 & 53.403667 & -27.611231 & 3.65 & 99.00 & 27.27 & 26.06 & 24.93 & 24.61\\ 
53391 & 53.017163 & -27.606767 & 3.15 & 27.55 & 28.32 & 26.81 & 26.25 & 26.09\\ 
53500 & 53.356306 & -27.599641 & 3.25 & 99.00 & 28.84 & 27.61 & 26.30 & 27.94\\ 
53550 & 53.423026 & -27.595933 & 3.65 & 99.00 & 28.06 & 27.71 & 25.69 & 25.36\\ 
53580 & 52.995605 & -27.593712 & 3.82 & 28.95 & 99.00 & 27.20 & 26.27 & 26.74\\ 
53613 & 53.409436 & -27.592132 & 3.65 & 26.68 & 27.45 & 26.93 & 25.35 & 25.29\\ 
53786 & 53.415617 & -27.582396 & 3.83 & 99.00 & 27.63 & 26.36 & 25.29 & 25.36\\ 
53881 & 53.321985 & -27.576866 & 3.06 & 28.79 & 28.37 & 26.18 & 25.58 & 25.17\\ 
53957 & 53.378622 & -27.570453 & 4.05 & 27.99 & 29.05 & 27.33 & 26.09 & 25.43\\ 
53967 & 52.868859 & -27.569890 & 3.83 & 28.75 & 28.88 & 27.19 & 25.96 & 26.58\\ 
54021 & 53.364008 & -27.566108 & 3.10 & 99.00 & 29.46 & 26.95 & 25.83 & 25.00\\ 
54061 & 53.084024 & -27.564863 & 3.65 & 99.00 & 27.85 & 27.36 & 25.67 & 25.76\\ 
54101 & 52.839883 & -27.564150 & 4.14 & 99.00 & 29.38 & 26.79 & 25.37 & 24.74\\ 
54109 & 53.331766 & -27.563837 & 3.85 & 99.00 & 28.61 & 27.25 & 26.07 & 25.88\\ 
54124 & 52.908063 & -27.563639 & 3.82 & 99.00 & 28.32 & 27.51 & 26.17 & 26.68\\ 
54134 & 52.857475 & -27.564335 & 3.65 & 99.00 & 27.63 & 26.35 & 25.07 & 24.70\\ 
54179 & 53.281431 & -27.563188 & 4.39 & 27.80 & 99.00 & 26.94 & 25.61 & 24.95\\ 
54260 & 53.135759 & -27.563085 & 3.94 & 26.33 & 27.25 & 25.87 & 24.92 & 25.21\\ 
54336 & 53.055141 & -27.561941 & 4.06 & 99.00 & 28.67 & 26.53 & 25.42 & 25.08\\ 
54381 & 53.190485 & -27.561756 & 3.82 & 29.07 & 27.76 & 26.89 & 25.48 & 25.58\\ 
54387 & 53.133241 & -27.561350 & 3.85 & 99.00 & 99.00 & 27.59 & 26.02 & 26.25\\ 
54428 & 53.153517 & -27.561270 & 3.62 & 26.89 & 99.00 & 27.90 & 25.81 & 25.55\\ 
54665 & 53.361641 & -27.558942 & 3.82 & 99.00 & 29.09 & 26.39 & 25.21 & 99.00\\ 
54670 & 52.966548 & -27.559017 & 3.85 & 99.00 & 27.16 & 26.06 & 25.07 & 25.67\\ 
54695 & 53.148652 & -27.558858 & 3.85 & 99.00 & 28.71 & 26.59 & 25.23 & 24.70\\ 
54709 & 53.410586 & -27.557951 & 3.94 & 99.00 & 28.69 & 26.93 & 25.59 & 24.93\\ 
54712 & 53.107632 & -27.558399 & 3.82 & 99.00 & 27.53 & 26.54 & 25.36 & 25.43\\ 
54725 & 53.090057 & -27.558428 & 3.82 & 27.52 & 27.45 & 26.52 & 25.43 & 25.41\\ 
54796 & 52.868522 & -27.553313 & 3.65 & 99.00 & 27.87 & 26.34 & 25.73 & 26.51\\ 
54831 & 52.856829 & -27.550319 & 3.82 & 99.00 & 99.00 & 27.10 & 25.73 & 99.00\\ 
54845 & 52.898933 & -27.541384 & 3.65 & 99.00 & 28.07 & 27.15 & 25.80 & 25.41\\ 
54852 & 52.910653 & -27.540091 & 2.95 & 99.00 & 99.00 & 26.93 & 25.73 & 24.85\\ 
54977 & 52.861164 & -27.551693 & 3.92 & 99.00 & 28.71 & 26.68 & 25.78 & 99.00\\ 
54983 & 53.192172 & -27.552292 & 3.71 & 99.00 & 28.16 & 26.78 & 26.10 & 26.01\\ 
55000 & 53.151410 & -27.542754 & 3.62 & 99.00 & 28.52 & 28.22 & 25.63 & 25.44\\ 
55194 & 52.899056 & -27.546105 & 3.82 & 26.65 & 26.59 & 25.38 & 24.48 & 24.27\\ 
55196 & 52.905170 & -27.541979 & 3.60 & 26.51 & 26.83 & 25.61 & 24.64 & 24.29\\ 
55218 & 52.986898 & -27.553467 & 3.86 & 27.93 & 28.51 & 26.86 & 25.74 & 25.48\\ 
55223 & 53.453028 & -27.545089 & 4.03 & 24.61 & 27.30 & 25.40 & 24.66 & 24.67\\ 
55308 & 53.177756 & -27.541347 & 4.09 & 99.00 & 29.35 & 26.47 & 25.74 & 25.67\\ 
55331 & 53.214592 & -27.546452 & 4.50 & 99.00 & 99.00 & 27.46 & 25.60 & 24.69\\ 
55351 & 52.879143 & -27.542900 & 4.06 & 26.13 & 28.53 & 26.68 & 25.57 & 25.26\\ 
55440 & 53.311158 & -27.545512 & 4.00 & 99.00 & 28.37 & 26.47 & 25.67 & 25.91\\ 
55444 & 53.395896 & -27.554191 & 3.86 & 99.00 & 27.67 & 26.09 & 25.00 & 24.79\\ 
55612 & 52.876790 & -27.545023 & 4.06 & 28.75 & 28.37 & 26.19 & 25.12 & 24.87\\ 
55713 & 52.893686 & -27.549976 & 3.82 & 27.69 & 27.60 & 26.79 & 25.36 & 25.65\\ 
55864 & 53.110926 & -27.543497 & 3.98 & 99.00 & 27.78 & 26.22 & 25.61 & 25.38\\ 
56128 & 53.390704 & -27.547436 & 4.25 & 27.18 & 28.69 & 26.38 & 25.28 & 24.79\\ 
56185 & 53.354675 & -27.547949 & 3.92 & 99.00 & 27.78 & 26.47 & 25.69 & 25.75\\ 
56202 & 53.182169 & -27.550062 & 3.94 & 99.00 & 29.89 & 26.29 & 25.19 & 25.38\\ 
56213 & 53.148440 & -27.552760 & 3.62 & 99.00 & 28.39 & 27.09 & 25.83 & 25.42\\ 
56398 & 53.078187 & -27.553729 & 3.00 & 26.18 & 32.10 & 26.62 & 25.81 & 25.16\\ 
56401 & 53.335717 & -27.556684 & 3.67 & 26.66 & 27.55 & 26.02 & 25.35 & 26.17\\ 
56415 & 52.868953 & -27.552109 & 3.92 & 99.00 & 27.29 & 25.97 & 25.20 & 25.31\\ 
56440 & 53.370110 & -27.554529 & 2.91 & 99.00 & 28.54 & 26.08 & 25.46 & 24.80\\ 
56454 & 53.069392 & -27.552873 & 3.67 & 27.76 & 27.48 & 26.11 & 25.44 & 25.91\\ 
56530 & 52.977787 & -27.547011 & 4.25 & 99.00 & 27.96 & 25.88 & 24.83 & 24.34\\ 
56658 & 52.950488 & -27.542624 & 3.12 & 99.00 & 28.37 & 26.23 & 25.80 & 25.97\\ 
56730 & 53.168331 & -27.556590 & 3.65 & 26.79 & 28.05 & 27.55 & 25.98 & 25.99\\ 
\end{longtable}
